Detection of a High-Temperature Blackbody Hump in Black Hole Spectra. The strongly redshifted annihilation line

We discovered a so called high-temperature blackbody (HBB) component, found in the 15 -- 40 keV range, in the broad-band X-ray energy spectra of black hole (BH) candidate sources. A detailed study of this spectral feature is presented using data from five of the Galactic BH binaries, Cyg X-1, GX 339-4, GRS 1915+105, SS 433 and V4641~Sgr in the low/hard, intermediate, high/soft and very soft spectral states (LHS, IS, HSS and VSS, respectively) and spectral transitions between them using {\it RXTE}, INTEGRAL and BeppoSAX data. In order to fit the broad-band energy spectra of these sources we used an additive XSPEC model, composed of the Comptonization component and the Gaussian line component. In particular, we reveal that the IS spectra have the HBB component which color temperature, kT_HBB} is in the range of 4.5 -- 5.9 keV. This HBB feature has been detected in some spectra of these five sources only in the IS (for the photon index Gamma>1.9) using different X-ray telescopes. We also demonstrate that a timescale of the HBB-feature is of orders of magnitude shorter than the timescale of the iron line and its edge. That leads us to conclude that these spectral features are formed in geometrically different parts of the source and which are not connected to each other. Laurent & Titarchuk (2018) demonstrated a presence of a gravitational redshifted annihilation line emission in a BH using the Monte-Carlo simulations and therefore the observed HBB hump leads us to suggest this feature is a gravitational redshifted annihilation line observed in these black holes

==> (inline-0) <==
\begin{deluxetable}{cccccc}
%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{Summary of {\it RXTE} Archive Data on Cyg~X--1.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{ccccccccccccc}          % centered columns (4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
                      &             &             &    Type of      &  Index,                   & Number of  \\
Proposal ID           & Start Date  &  Stop Date  &  spectral state & $\Gamma=\alpha+1^\dagger$ & HBB events$^\dagger$} %\\
\startdata
10235-01 ............ & 1996 Feb 12 & 1996 Feb 17 &  LHS & 1.5 & ....... \\
10236-01 ............ & 1996 Dec 15 & 1996 Dec 18 & LHS & 1.7 & ....... \\
10238-01 ............ & 1996 Mar 26 & 1997 Feb 03 & LHS & 1.7 & ....... \\
10240-01 ............ & 1996 Feb 12 & 1996 Feb 19 & LHS & 1.7 & ....... \\
10241-01 ............ & 1996 Oct 23 & 1996 Oct 24 & LHS & 1.8 & ....... \\
10412-01 ............ & 1996 May 22 & 1996 Aug 12 & IS & 2.1--2.2 & 4 \\
10512-01 ............ & 1996 Jun 04 & 1996 Jun 1 & IS & 2.3 & 3 \\
20173-01 ............ & 1997 Jan 17 & 1997 Jan 20 & LHS & 1.7 & ....... \\
20175-01 ............ & 1997 Jun 25 & 1998 Jan 02 & LHS & 1.7--1.9 & ....... \\
30155-01 ............ & 1998 Dec 12 & 199 Dec 28 & LHS & 1.7 & ....... \\
30157-01 ............ & 1997 Dec 11 & 1998 Dec 09 & LHS & 1.7--1.8  & ....... \\
30158-01 ............ & 1997 Dec 10 & 1997 Dec 30 & LHS & 1.7  & ....... \\
30162-01 ............ & 1998 Feb 12 & 1996 Feb 17 & LHS & 1.7 & ....... \\
40099-01 ............ & 1999 Jan 14 & 2000 Feb 11 & LHS & 1.7  & ....... \\
40100-01 ............ & 1998 Dec 25 & 2002 Feb 14 & LHS & 1.7--1.8 & ....... \\
40417-01 ............ & 1999 Apr 25 & 1999 Jun 13 & LHS & 1.7 & ....... \\
40101-01 ............ & 1999 Sep 27 & 1999 Oct 10 & IS & 2.2 & 7 \\
40102-01 ............ & 2000 Jan 05 & 2000 Jan 10 & LHS & 1.7 & ....... \\
50110-01 ............ & 2000 Feb 11 & 2002 Apr 06 & LHS--IS--HSS & 1.7--2.9 & ....... \\
50109-03 ............ & 2000 Nov 05 & 2001 Feb 08 & LHS--IS & 1.8--2.2 & 14 \\
50109-03 ............ & 2000 Nov 05 & 2001 Jan 11 & LHS--IS & 1.8--2.2 & 11 \\
50119-01 ............ & 2000 Oct 28 & 2001 Jan 04 & LHS--IS & 1.8--2.2 & 12 \\
50109-01 ............ & 2000 Dec 22 & 2001 Feb 15 & LHS--IS & 1.8--2.3 & 11\\
60089-01 ............ & 2001 Aug 19 & 2001 Aug 30 & LHS--IS & 1.8--2.2 & ....... \\
60089-02 ............ & 2001 Sep 23 & 2001 Oct 28 & IS & 2.0--2.3 & 6\\
60089-03 ............ & 2001 Oct 07 & 2002 Feb 21 & IS & 2.2--2.4 & 14 \\
60091-01 ............ & 2001 Oct 15 & 2001 Oct 22 & IS & 2.2--2.4 & 4 \\
60090-01 ............ & 2002 Mar 08 & 2004 Apr 03 & LHS--IS & 1.8--2.7 & 22 \\
70414-01 ............ & 2002 Jul 13 & 2002 Dec 29 & LHS & 1.7--1.9 & ....... \\
70015-04 ............ & 2002 Sep 15 & 2002 Sep 17 & IS & 2.1--2.5 & 9 \\
80110-01 ............ & 2004 Mar 09 & 2005 Mar 01 & LHS & 1.7--1.8 & ....... \\
80111-01 ............ & 2003 Apr 19 & 2003 Apr 20 & LHS & 1.7 & ....... \\
90126-01 ............ & 2004 Apr 07 & 2004 Apr 11 & LHS & 1.7  & ....... \\
80113-01 ............ & 2004 May 17 & 2004 May 21 & LHS & 1.7 & ....... \\
90104-01 ............ & 2004 Nov 14 & 2004 Dec 12 & LHS & 1.7--1.8 & ....... \\
90414-01 ............ & 2004 Dec 18 07:45:36 & 2004 Dec 18 08:25:36 & LHS & 1.7 & ....... \\
90127-01 ............ & 2005 Feb 01 & 2005 Feb 08 & IS & 2.0--2.2 & 33\\
91096-01 ............ & 2005 Mar 06 & 2005 Jul 15 & LHS & 1.7--2.2 & 9 \\
\hline  
      \enddata
 \label{tab:data_cyg_x-1}
\\$^\dagger$ The photon index and numbers of detected the HBB events are determined with the spectral model  {\tt tbabs*(comptb+gauss+blackbody)}.
\end{deluxetable}

%\end{document}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TABLE  2
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{cccccc}
%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{Summary of {\it RXTE} Archive Data on GX~339--4.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{ccccccccccccc}          % centered columns (4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
                           &                 &                  &    Type of        &  Index,                         & Number of  \\
Proposal ID           & Start Date  &  Stop Date  &  spectral state & $\Gamma=\alpha+1^\dagger$ & HBB events$^\dagger$} %\\
\startdata
40031-03 ............ & 2002 Apr 18 & 2002 May 20 &  LHS & 1.9 & ....... \\
50117-01 ............ & 2001 Feb 25 & 2003 Mar 20 & IS & 2.1--2.3 & ....... \\
60705-01 ............ & 2001 Mar 06 & 2006 Jun 10 & LHS--IS & 1.8--2.1 & 2 \\
70108-03 ............ & 2002 May 06 & 2002 Jun 14 & IS & 2.0 & 1 \\
70109-01 ............ & 2002 Apr 07 & 2003 Feb 24 & LHS--IS--HSS & 1.9--3.0 & ....... \\
70109-02 ............ & 2003 Mar 11 & 2003 Mar 15 & IS--IS & 2.1--2.3 & 1 \\
70109-03 ............ & 2002 Jun 15 & 2002 Jun 16 & IS & 2.2--2.4 & ....... \\
70109-04 ............ & 2002 May 05 & 2002 May 12 & HSS & 2.6--2.7 & ....... \\
70110-01 ............ & 2002 Apr 15 & 2003 Feb 24 & IS--HSS & 1.6-2.6 & 4 \\
70111-01 ............ & 2003 Feb 20 13:36:16 & 2003 Feb 20 19:36:00 & IS & 2.5 & ....... \\
70128-02 ............ & 2003 Feb 20 & 2003 Apr 13 & LHS--IS & 1.7--2.4 & ....... \\
80102-01 ............ & 2003 May 04 & 2004 Jul 01 & LHS & 1.8 & ....... \\
80116-01 ............ & 2003 Apr 06 & 2003 Apr 13 & LHS & 1.7 & ....... \\
90110-02 ............ & 2004 Aug 15 & 2004 Aug 16 & IS & 2.2--2.4  & 4 \\
90704-01 ............ & 2004 Aug 09 & 2005 May 12 & LHS--IS--HSS & 1.9--2.5  & 2 \\
90704-02 ............ & 2004 Aug 20 07:45:20 & 2004 Aug 20 16:42:40 & IS--HSS & 2.3--3.0 & ....... \\
90418-01 ............ & 2004 Jul 11 & 2004 Jul 13 & IS--HSS & 2.1--2.6  & 8 \\
92035-01 ............ & 2007 Jan 29 & 2007 Feb 18 & LHS & 1.6--1.9  & ....... \\
92428-01 ............ & 2007 Jan 09 & 2007 Feb 14 & LHS--IS & 1.7--2.4  & 5 \\
92704-03 ............ & 2007 Apr 21 & 2007 Jul 18 & LHS--IS & 1.9--2.5  & ....... \\
92704-04 ............ & 2007 May 15 & 2007 Jun 05 & LHS--IS & 2.3--3.0  & ....... \\
\hline  
      \enddata
 \label{tab:data_gx}
\\$^\dagger$ The photon index and numbers of detected HBB events are determined with the spectral model  
{\tt tbabs*(comptb+gauss+blackbody)*smedge}.
\end{deluxetable}

%\end{document}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TABLE   3
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption

\begin{deluxetable}{lllccc} %{cccccccccccc}
%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{The list of %BeppoSAX 
the GRS~1915+105 observations by {\it RXTE}, where the HBB component was detected$^{\dagger}$.}
%the GRS~1915+105 observations using   {\it RXTE} used in our analysis.}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{lllccc}          % centered columns (4 columns)
% \hline\hline                        % inserts double horizontal lines
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Obs. ID& Start time (UT)  & End time (UT) &MJD interval & Ref}  %\\
%Satellite&Obs. ID& Start time (UT)  & End time (UT)}
%%%%%Obs.  &ID           & time (UT)& time (UT)& of state& }
% \hline                                   % inserts single horizontal line
\startdata
91701-01-22-00 & 2006 Feb 28 07:33:52 & 2006 Feb 28 08:01:36 & 53794.31 -- 53794.33 & 1, 3 \\
91701-01-31-00 & 2005 Oct 3 18:24:32  & 2005 Oct 3 18:53:36  & 53646.76 -- 53646.78 & 1, 2, 3 \\
91701-01-33-00 & 2005 Oct 18 16:57:36 & 2005 Oct 18 20:49:36 & 53661.70 -- 53661.86 & 1, 2, 3 \\
91701-01-33-01 & 2005 Oct 16 23:35:12 & 2005 Oct 17 01:54:56 & 53659.98 -- 53660.07 & 1, 2, 3 \\
91701-01-34-00 & 2005 Oct 26 16:36:00 & 2005 Oct 26 17:19:44 & 53669.69 -- 53669.72 & 1, 2, 3 \\
91701-01-34-01 & 2005 Oct 26 18:10:24 & 2005 Oct 26 19:07:44 & 53669.75 -- 53669.79 & 1, 2, 3 \\
91701-01-35-00 & 2005 Oct 31 14:15:28 & 2005 Oct 31 16:46:40 & 53674.59 -- 53674.70 & 1, 2, 3 \\
91701-01-38-00 & 2005 Nov 22 13:32:33 & 2005 Nov 22 14:02:40 & 53696.56 -- 53696.58 & 1, 2, 3 \\
91701-01-38-01 & 2005 Nov 22 15:10:10 & 2005 Nov 22 15:38:40 & 53696.63 -- 53696.65 & 1, 2, 3 \\
91701-01-39-00 & 2005 Nov 29 13:44:16 & 2005 Nov 29 14:21:36 & 53703.57 -- 53703.60 & 1, 2, 3 \\
91701-01-39-01 & 2005 Nov 29 15:20:32 & 2005 Nov 29 15:52:32 & 53703.63 -- 53703.66 & 1, 2, 3 \\
91701-01-40-00 & 2005 Dec 7 13:14:40  & 2005 Dec 7 17:05:36  & 53702.52 -- 53711.71 & 1, 3 \\
91701-01-41-00 & 2005 Dec 14 13:39:44 & 2005 Dec 14 15:57:36 & 53718.56 -- 53718.66 & 1, 2, 3 \\
91701-01-42-00 & 2005 Dec 19 11:21:04 & 2005 Dec 19 11:13:36 & 53723.47 -- 53723.46 & 1, 2, 3 \\
91701-01-42-01 & 2005 Dec 19 13:01:52 & 2005 Dec 19 13:50:40 & 53723.54 -- 53723.57 & 1, 2, 3 \\
91701-01-43-00 & 2005 Dec 26 10:00:48 & 2005 Dec 26 10:51:44 & 53730.41 -- 53730.45 & 1, 2, 3 \\
91701-01-43-01 & 2005 Dec 26 12:17:04 & 2005 Dec 26 12:33:36 & 53730.51 -- 53730.52 & 1, 3 \\
91701-01-46-00 & 2006 Jan 18 10:19:27 & 2006 Jan 18 10:57:35 & 53753.43 -- 53753.45 & 1, 2, 3 \\
91701-01-49-00 & 2006 Feb 5 12:15:12  & 2006 Feb 5 13:03:44  & 53771.51 -- 53771.54 & 1, 2, 3 \\
91701-01-50-00 & 2006 Feb 12 07:23:12 & 2006 Feb 12 08:20:32 & 53778.30 -- 53778.34 & 1, 2, 3 \\
90024-02-37-00 & 2005 Oct 3 21:39:28  & 2005 Oct 3 22:08:32  & 53646.90 -- 53646.92 & 1, 3 \\
90024-02-38-00 & 2005 Oct 18 15:04:00 & 2005 Oct 18 15:28:32 & 53661.62 -- 53661.64 & 1, 3 \\
90024-02-40-00 & 2005 Nov 22 16:48:48 & 2005 Nov 22 17:07:44 & 53696.70 -- 53696.71 & 1, 3 \\
90024-02-43-00 & 2006 Jan 18 12:13:35 & 2006 Jan 18 12:13:35 & 53753.51 -- 53753.50 & 1, 3 \\
90105-06-03-00 & 2005 Nov 21 00:56:32 & 2005 Nov 21 05:02:40 & 53695.04 -- 53695.21 & 1, 3 \\
90105-06-03-01 & 2005 Nov 20 21:47:44 & 2005 Nov 20 22:40:32 & 53694.91 -- 53694.94 & 1, 3 \\
90105-06-03-02 & 2005 Nov 21 07:23:44 & 2005 Nov 21 07:56:32 & 53695.31 -- 53695.33 & 1, 3 \\
92092-01-01-00 & 2005 Dec 1 01:30:56  & 2005 Dec 1 07:18:40  & 53705.06 -- 53705.30 & 1, 3 \\
92092-01-01-01 & 2005 Nov 30 22:37:20 & 2005 Nov 30 23:20:32 & 53704.94 -- 53704.97 & 1, 3 \\
92092-02-01-00 & 2005 Dec 1 20:22:56  & 2005 Dec 2 00:01:04  & 53705.84 -- 53706.00 & 1, 3 \\
92092-02-01-01 & 2005 Dec 2 00:02:24  & 2005 Dec 2 01:15:44  & 53706.00 -- 53706.05 & 1, 3 \\
92092-03-01-00 & 2005 Dec 3 16:25:04  & 2005 Dec 3 22:04:32  & 53707.68 -- 53707.91 & 1, 3 \\
%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
%1111
%\hline                                             %inserts single line
%      \hline
      \enddata
 \label{tab:data_grs}
% \end{tabular}
% \tablebib{
\\ $^{\dagger}$Total list of used observations is presented in TS09. References: 
(1) Rodriguez et al. (2008) (2) TS09, (3) this work. 
%}
% \end{table*}
\end{deluxetable}

%\end{document}

\newpage

%ENDDD

%\end{document}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TABLE   4
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
 
\begin{deluxetable}{llccccc} 
%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{The V4641~Sgr observation using $Beppo$SAX and {\it RXTE} 
    used in our analysis.}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{llcccc}          % centered columns (4 columns)
% \hline\hline   [6~                     % inserts double horizontal lines
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Satellite & Obs. ID& Start time (UT)  & End time (UT) &MJD interval & Ref }%\\
%Satellite&Obs. ID& Start time (UT)  & End time (UT)}
%%%%%Obs.  &ID           & time (UT)& time (UT)& of state& }
% \hline                                   % inserts single horizontal line
  \startdata
$Beppo$SAX & 205490061 & 1999 March 13 17:49:16 & 1999 March 14 00:25:23 & 51250.7 -- 51251.4 & 1, 2 \\
%21216001 & 2001 March 26 19:04:34 & 2001 March 27 04:54:32 &51994.1 -- 51995.2 & this work\\
% \hline                                   % inserts single horizontal line
%RXTE      & 404030-01-01-00 & 1999 Sept 15 21:20:32 & 1999 Sept 15 22:45:04 & 51436.88 -- 51436.94 & 3\\
%          & 404030-01-02-00 & 1999 Sept 16 04:46:08 & 1999 Sept 16 05:48:32 & 51437.19 -- 51437.24 & 3\\
%          & 404030-01-03-00 & 1999 Sept 16 01:34:08 & 1999 Sept 16 01:44:32 & 51437.06 -- 51437.07 & 3\\
%          & 404030-01-03-01 & 1999 Sept 16 03:10:08 & 1999 Sept 16 03:20:32 & 51437.13 -- 51437.14 & 3\\
%          & 404030-01-04-00 & 1999 Sept 16 20:45:04 & 1999 Sept 16 21:00:48 & 51437.7  -- 51437.8  & 3\\
%          & 404030-01-04-01 & 1999 Sept 16 22:21:04 & 1999 Sept 16 22:42:40 & 51437.93 -- 51437.95 & 3\\
%          & 404030-01-07-00 & 1999 Sept 17 22:17:52 & 1999 Sept 18 00:19:44 & 51438.9  -- 51439.0  & 3\\
% \hline                                             %inserts single line
       \enddata
\label{tab:data_v4641}
% \end{tabular}
% \tablebib{
%References: 
%(1) Miller et al. (2002); (2) \cite{zand2000}; (3) Revnivtsev et al. (2002). 
%}
% \end{table*}
\end{deluxetable}

%ENDDD

%\end{document}

\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  TABLE  5
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{lccccccccccccc}
\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{Parameters of the Cyg~X--1 spectra for 1996 Outburst Events Observed by 
{\it RXTE}$^\dagger$.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{ccccccccccccc}          % centered columns(4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Proposal ID           & MJD,  &  $\alpha$   &  $kT_e$, &   $\log(A)$ & $N_{com}$ &  $N_{line}^{\dagger\dagger}$ & $kT_{HBB}$, &  $N_{HBB}$,    & $\chi^2_{red}$(dof)  & F$_1$/F$_2$/F$_3^{\dagger\dagger\dagger}$, \\
                           &  day   &                 &   keV      &                &   $L_{39}/d^2_{10}$ &                  &  keV               & $L_{39}/d^2_{10}$  &                              &  $\times 10^{-9}$ ergs/s/cm$^2$    } %\\
\startdata
10235-01-02-00  & 50128.42 &  0.50(4) &  7(4)  &  0.35(2) & 0.11(1) & 0.03(1) &  3.5(1) &  0.06(2)  & 0.89(107) &  7.29/6.80/11.7  \\%   6319 3104
10236-01-01-000 & 50432.91 & 0.71(6) &  41(3) & -0.27(2) & 0.23(5) & 0.02(1) &  3.6(1) & 0.02(1)  &  0.85(107) &  6.49/5.77/9.92 \\%    5595 16530
10236-01-01-01  & 50433.59 &  0.98(2) & 58(4)  & -0.84(3) & 0.72(8) & 0.02(1) &  3.5(2) & 0.02(1)  &  0.82(107) &  6.49/5.77/9.92 \\%    5426 2112
10236-01-01-020 & 50433.66 & 0.97(2) & 39(2)  & -0.70(2) & 0.58(9) & 0.02(1) &  3.5(2) & 0.002(1) &  0.88(107) &  6.94/6.20/10.86 \\%    4842 15090
10236-01-01-03  & 50434.53 &  0.97(3) & 37(2)  & -0.70(2) & 0.56(9) & 0.02(1) &  3.5(2) & 0.002(1) &  0.95(107) &  6.79/6.11/10.64 \\%   5873 2192
10236-01-01-040 & 50434.59 &  0.96(3) & 38(1) & -0.70(2) & 0.59(9) & 0.02(1) &  3.6(2) & 0.002(1) &  0.96(107) &  7.08/6.40/10.25 \\%   6128 15730
10238-01-03-00  & 50482.81 &  0.97(3) & 34(1)  & -0.70(2) & 0.32(4) & 0.02(1) &  3.6(2) & 0.002(1) &  0.96(107) &  3.79/3.49/5.81  \\%   3282 6688
10238-01-04-00  & 50180.64 &  0.86(3) & 37(4)  & -0.24(3) & 0.35(4) & 0.02(1) &  3.6(2) & 0.002(1) &  0.95(107) & 10.45/6.96/10.71 \\%     5255 11950
10238-01-05-000 & 50172.82 &  1.08(2) &  39(2) & -0.52(2) & 0.58(3) & 0.02(1) &  3.8(2) & 0.002(1) &  0.97(107) &  9.94/7.97/13.33  \\%   8387 12770
10238-01-06-00  & 50171.48 &  1.04(2) &  42(3) & -0.58(3) & 0.52(3) & 0.02(1) &  3.8(2) & 0.002(1) &  0.93(107) &  8.17/6.70/11.32  \\%   6929 12660
10238-01-07-000 & 50169.96 &  1.02(3) & 38(4) & -0.37(3) & 0.38(3) & 0.02(1) &  3.8(2) & 0.002(1) &  0.92(107) &  8.96/7.31/12.80  \\%   7611 11280
10238-01-08-000 & 50168.42 &  0.97(3) & 38(4) & -0.44(3) & 0.35(3) & 0.02(1) &  3.8(2) & 0.002(1) &  0.97(107) &  7.08/5.97/10.45  \\%   6037 15920
10240-01-01-000 & 50125.08 &  1.06(2) & 36(5) & -0.50(3) & 0.75(3) & 0.02(1) &  3.8(2) & 0.002(1) &  0.95(107) &  8.56/7.42/12.96  \\%   7319 13780
10241-01-01-000 & 50379.77 &  1.03(2) &  43(5) & -0.85(6) &  0.59(3) & 0.01(1) &  3.9(2) & 0.002(1) &   0.93(107) &  8.56/7.42/12.96 \\% 4191 15410
10412-01-01-00* & 50379.60 &  1.23(2) &  46(4) & -0.80(4) & 1.43(9) &  0.04(1) &  4.98(9) & 0.04(1) &  1.05(107) & 13.82/6.98/9.73  \\%    11020 7584
10412-01-03-00* & 50233.33 &  1.09(3) &  48(6) & -0.80(3) & 0.65(6) &  0.04(1) &  3.92(8) & 0.04(1) &   0.93(107) &  9.60/3.58/4.59  \\%    7823 2288
10412-01-05-00* & 50306.30 &  1.20(3) &  52(9) & -0.71(2) & 1.38(9) &  0.05(2) &  4.34(2) & 0.04(1) &   0.96(107) & 14.02/6.06/7.77  \\%    11120 2512
10412-01-07-00* & 50307.62 &  1.06(4) &  37(5) & -0.80(3) & 0.56(5) &  0.04(1) &  3.70(3) & 0.04(1) &   0.96(107) &  9.62/3.31/4.16  \\%    7891 1968
10512-01-05-00* & 50238.86 &  1.16(3) &  36(4) & -0.83(4) & 0.75(6) &   0.05(2) &  3.62(1) & 0.04(1) &   0.95(107) & 12.13/3.75/4.39 \\%      3816 3184
10512-01-08-00* & 50251.33 &  1.23(4) &  35(6) & -0.81(6) & 1.43(9) &  0.07(2) &  3.86(2) & 0.04(1) &   0.98(107) & 15.99/5.05/5.42  \\%    12680 1984
10512-01-09-01* & 50252.40 &  1.23(4) &  39(8) & -0.79(3) & 1.06(9) &  0.06(2) &  3.46(9) & 0.04(1) &   1.01(107) & 13.53/4.13/4.33  \\%    10780 2288

\hline  
      \enddata
 \label{tab:fit_10512_cyg_x-1}
\\$^\dagger$ The spectral model is  {\tt tbabs*(comptb+gauss+blackbody)*smedge},
\\ $^{\dagger\dagger}$ %normalization parameter of %$blackbody$ and 
%the {\tt comptb} %BMC 
%component is %are 
%in units of $L_{39}/d^2_{10}$, 
  normalization parameter of the {Gaussian} mode is in units of  {\rm total~photons~cm}$^{-2}$ {\rm s}$^{-1}$ in the line. 
\\ Parameter $kT_s$ of {Comptb} component is ranged from 0.4 keV to 0.6 keV. 
%$^{\dagger\dagger\dagger}$when parameter $\log(A)\gg1$, it is fixed to a value 1.0(see comments in the text). 
\\ $E_{line}$ is low variable around 6.4 keV and $\sigma_{line}$ of {Gaussian} component is fixed to a value 0.5 keV(see comments in the text). 
\\ $^{\dagger\dagger\dagger}$spectral fluxes(F$_1$/F$_2$/F$_3$) in the 2 -- 10/10 -- 20/20 -- 50 keV energy ranges, correspondingly, 
\\ in units of $\times 10^{-9}$ ergs/s/cm$^2$.
* indicates on the HBB event  detected in this observation in the framework \\  of the spectral model  {\tt tbabs*(comptb+gauss+blackbody)}.
\end{deluxetable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TABLE  6
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{lccccccccccccc}
\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{ Parameters of the Cyg~X--1 spectra for the 1999 June 12--13 Outburst Events Observed by
 {\it RXTE}$^\dagger$.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{ccccccccccccc}          % centered columns(4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Proposal ID           & MJD,  &  $\alpha$   &  $kT_e$, &   $\log(A)$ & $N_{com}$ &  $N_{line}^{\dagger\dagger}$ & $kT_{HBB}$, &  $N_{HBB}$,    & $\chi^2_{red}$(dof)  & F$_1$/F$_2$/F$_3^{\dagger\dagger\dagger}$, \\
                           &  day   &                 &   keV      &                &   $L_{39}/d^2_{10}$ &                  &  keV               & $L_{39}/d^2_{10}$  &                              &  $\times 10^{-9}$ ergs/s/cm$^2$    } %\\
\startdata
% 1999 Apr 25
40417-01-01-00  & 51293.27 &  0.47(1) &  42(3) &  0.14(2) & 0.09(2) &  0.02(1) & 3.46(2) & 0.004(2)  & 1.04(107) &  6.52/5.24/8.36   \\%  4213 5280 
40417-01-02-00  & 51341.12 &  0.48(1) &  41(3) &  0.16(2) & 0.10(2) &   0.02(1) & 3.52(3) & 0.004(1) & 0.98(107) &  6.15/4.80/7.52  \\%   1990 1760 
40417-01-02-01  & 51341.18 &  0.47(1) &  42(4) &  0.15(1) & 0.11(2) &   0.02(1) & 3.49(3) & 0.003(1) & 1.07(107) &  6.20/4.85/7.63  \\%   2014 1760 
40417-01-02-02  & 51341.25 &  0.57(1) &  43(4) &  0.17(1) & 0.18(2) &   0.02(1) & 3.51(3) & 0.004(1) & 0.99(107) &  6.31/4.93/7.74   \\%  2046 1744 
40417-01-03-00  & 51342.12 &  0.78(1) &  34(4) & -0.62(2) & 0.30(2) &   0.01(1) & 3.57(3) & 0.002(1) & 1.00(107) &  7.12/5.13/9.19   \\%  2627 1712 
\hline  
      \enddata
 \label{tab:fit_40417_cyg_x-1}
$^\dagger$ The spectral model is  {\tt tbabs*(comptb+gauss+blackbody)*smedge},
%C:\Users\�����\Desktop\�����\Objects\BUMPS\Next_ApJ\5th_ref_per\�⢥�_��\24-04-2019_16-56-08\ms_bump_5.texgrs$^{\dagger\dagger}$ %normalization parameter of %$blackbody$ and 
%the {\tt comptb} %BMC 
%component is %are 
%in units of $L_{39}/d^2_{10}$, 
\\ $^{\dagger\dagger}$ normalization parameter of the { Gaussian} model is in units of  {\rm total~photons~cm}$^{-2}$ {\rm s}$^{-1}$ in the line. 
\\ Parameter $kT_s$ of the { Comptb} component is ranged from 0.4 keV to 0.6 keV. 
%$^{\dagger\dagger\dagger}$when parameter $\log(A)\gg1$, it is fixed to a value 1.0(see comments in the text). 
\\ $E_{line}$ is low variable around 6.4 keV and $\sigma_{line}$ of { Gaussian} component is fixed to a value 0.5 keV(see comments in the text). 
\\ $^{\dagger\dagger\dagger}$spectral fluxes(F$_1$/F$_2$/F$_3$) in the 2 -- 10/10 -- 20/20 -- 50 keV energy ranges, correspondingly, 
\\ in units of $\times 10^{-9}$ ergs/s/cm$^2$.
* indicates on the HBB event  detected  in this observation in the framework  \\ of the spectral model  {\tt tbabs*(comptb+gauss+blackbody)}.
\end{deluxetable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  TABLE  7
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{lccccccccccccc}
\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{Parameters of the Cyg~X--1  spectra for  2000 --2001 Outburst Events Observed by 
{\it RXTE}$^\dagger$.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{ccccccccccccc}          % centered columns (4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Proposal ID           & MJD,  &  $\alpha$   &  $kT_e$, &   $log(A)$ & $N_{com}$ &  $N_{line}^{\dagger\dagger}$ & $kT_{HBB}$, &  $N_{HBB}$,    & $\chi^2_{red}$ (dof)  & F$_1$/F$_2$/F$_3^{\dagger\dagger\dagger}$, \\
                           &  day   &                 &   keV      &                &   $L_{39}/d^2_{10}$ &                  &  keV               & $L_{39}/d^2_{10}$  &                              &  $\times 10^{-9}$ ergs/s/cm$^2$    } %\\
\startdata
%**** 2000 Dec 22
%*LHS 
50119-01-01-00* & 51845.40 &  1.17(1) &  43$\pm$3 & -0.80(2) & 0.72(3) & 0.04(1) & 4.50(5) & 0.021(2) &1.03(107)  &  8.86/ 3.26/4.20\\
50119-01-02-00* & 51846.47 &  1.20(1) &  51$\pm$4 & -0.79(4) & 1.12(4) & 0.05(1) & 4.51(2) & 0.023(3) &0.96(107)  & 12.28/4.39/5.40\\
50119-01-03-00* & 51851.58 &  1.17(1) &  41$\pm$4 & -0.81(4) & 1.21(5) & 0.05(1) & 4.52(8) & 0.024(3) &0.98(107)  & 12.96/5.21/6.73\\
50119-01-03-01* & 51851.65 &  1.13(1) &  41$\pm$4 & -0.80(3) & 0.87(5) & 0.03(1) & 4.51(4) & 0.023(3) &0.92(107)  &  9.28/4.10/5.47 \\
50119-01-03-02* & 51851.72 &  1.15(2) &  50$\pm$8 & -0.82(2) & 0.93(4) & 0.04(1) & 4.48(5) & 0.023(3) &0.96(107)  & 10.04/4.24/5.47\\
50119-01-03-03* & 51851.79 &  1.20(1) &  46$\pm$4 & -0.80(4) & 1.27(5) & 0.04(1) & 4.50(8) & 0.030(4) &1.05(107)  & 12.23/5.25/6.62 \\
%*IS 2000 Nov 05
50109-03-01-00* & 51853.51 &  1.03(2) &  60(9) &  -0.80(6) &   0.76(4) &  0.04(1) & 4.50(6) &  0.016(3) & 1.12(107) &  9.21/3.05/3.82  \\%    4285 2112 
50109-03-02-00* & 51854.43 &  1.18(1) &  50(6) &  -0.81(4) &   0.62(2) &  0.03(1) & 4.51(7) &  0.015(2) & 0.98(107) &  7.85/2.75/3.53   \\%   1266 7696 
50109-03-03-00* & 51855.36 &  1.18(1) &  44(5) &  -0.80(5) &   0.87(3) &  0.04(1) & 4.49(8) &  0.021(3) & 0.96(107) &  9.05/3.80/4.85  \\%    1430 3184 
50109-03-04-00* & 51856.28 &  1.17(1) &  48(4) &  -0.79(3) &   0.77(3) &  0.03(1) & 4.52(5) &  0.016(2) & 1.07(107) &  8.23/3.32/4.29  \\%    1309 6560 
50109-03-05-00* & 51857.15 &  1.19(1) &  46(3) &  -0.80(4) &   0.92(3) &  0.04(1) & 4.51(8) &  0.021(3) & 0.93(107) &  9.83/3.91/5.01  \\%    1562 1478 
50109-03-07-00* & 51859.41 &  1.15(1) &  41(4) &  -0.81(6) &   0.99(3) &  0.04(1) & 4.50(7) &  0.023(3) &  0.99(107) & 11.19/4.49/5.84 \\%     5128 2944 
50109-03-08-00* & 51860.47 &  1.03(1) &  37(2) &  -0.78(4) &   0.72(3) &  0.02(1) & 4.49(8) &  0.024(3) &  0.96(107) &  7.29/3.99/5.73  \\%    3373 2336 
50109-03-09-00* & 51861.47 &  1.20(2) &  61(9) &  -0.8154) &   1.09(4) &  0.04(1) & 4.51(4) &  0.025(3) &  0.98(107) &  1.14/4.58/5.81 \\%     5193 2672 
50109-03-10-00* & 51862.26 &  1.05(1) &  42(9) &  -0.80(4) &   0.75(2) &  0.02(1) & 4.48(8) &  0.025(3) &  0.96(107) &  7.41/3.99/5.68  \\%    1182 9408 
50109-03-11-00* & 51863.39 &  1.12(1) &  43(4) &  -0.81(3) &   0.84(3) &  0.03(1) & 4.51(7) &  0.021(3) & 0.95(107) &  8.57/4.00/5.37  \\%    1357 3008 
50119-01-04-00* & 51897.03 &  1.21(1) &  37$\pm$2 & -0.78(4) & 1.41(5) & 0.04(1) & 4.47(8) & 0.041(5) &1.02(107)  & 13.48/ 6.97/9.59\\
50119-01-04-01* & 51897.11 &  1.06(2) &  39$\pm$2 & -0.74(2) & 1.09(4) & 0.03(1) & 4.45(6) & 0.031(4) &0.96(107)  & 10.31/5.67/8.06\\
50119-01-05-00* & 51899.23 &  1.11(1) &  42$\pm$2 & -0.76(3) & 1.03(4) & 0.03(1) & 4.46(8) & 0.034(4) &0.94(107)  & 10.03/5.02/6.80\\
50119-01-05-01* & 51899.37 &  1.14(1) &  42$\pm$3 & -0.79(2) & 1.30(5) & 0.04(1) & 4.49(5) & 0.034(4) &1.05(107)  & 12.71/6.01/7.96\\
50119-01-05-02* & 51899.43 &  1.19(1) &  38$\pm$3 & -0.80(1) & 1.72(6) & 0.05(1) & 4.51(7) & 0.039(5) &1.08(107)  & 16.91/7.34/9.34\\
50109-01-01-00* & 51900.4 &  1.21(6) &  38(4) &  -0.82(4) &  1.99(4) &  0.35(9)  & 4.37(5) & 0.046(4) & 1.03(107) & 21.98/9.37/11.48 \\%    6629 2112 
50109-01-01-02* & 51901.42 &  1.15(9) &  54(9) &  -0.80(4) &  0.80(3) &  0.31(8)  & 4.76(9)  & 0.020(5) & 1.08(107) & 12.20/4.51/5.67  \\%    7414 2112 
50109-01-01-03* & 51901.96 &  1.12(6) &  39(5) &  -0.81(4) &  0.84(9) &  0.18(9)  & 4.35(8)  & 0.018(3) & 1.04(107) & 10.76/4.52/5.83  \\%    4867 1792 
50109-01-02-00* & 51902.42 &  1.14(9) &  44(9) &  -0.80(4) &  1.01(4) &  0.34(9)  & 4.55(9) & 0.021(6) & 1.03(107) & 14.77/5.61/6.97 \\%     6656 2112 
50109-01-04-00* & 51907.91 &  0.49(5) & 21(8) &   0.29(5) &  0.11(3)  &  0.01(1) & 4.45(8)  & 0.018(2) & 0.95(107) &  7.63/5.01/7.39    \\%  3553 2496 
50119-01-06-00* & 51913.29 &  0.48(1) &  27$\pm$4 &  0.26(3) & 0.09(2) & 0.02(1) & 4.1(4) & 0.004(1) &0.93(107)  &  7.23/5.25/8.14\\
50109-03-12-00* & 51919.06 &  1.00(1) &  36(2) &  -0.80(4) &   0.83(3) &  0.02(1) & 4.49(8) &  0.029(4) & 0.96(107) &  9.21/5.33/7.86   \\%   1401 1760 
50109-03-13-00  & 51919.99 &  0.49(1) &  42(3) &   0.28(2) &   0.10(2) &  0.02(1) & 4.51(5) &  0.003(1) & 1.05(107) &  6.96/4.75/7.02   \\%   3242 3024 
50109-01-05-00* & 51932.39 &  1.11(2) &  38(3) &  -0.75(4) &  0.72(4)  &  0.42(2) & 4.54(9) & 0.023(3) & 0.99(107) &  8.55/3.59/4.73 \\%     3949 3456 
50109-01-05-01* & 51933.98 &  1.11(2) &  37(3) &  -0.80(4) &  0.71 (4) &  0.42(1) & 4.51(7)  & 0.023(3) & 1.02(107) &  8.55/3.59/4.73 \\%     3949 3456
50109-01-06-01* & 51935.90 &  1.11(2) &  37(3) &  -0.81(3) &  0.71 (4) &  0.42(1) & 4.51(8)  & 0.023(3) & 1.02(107) &  8.55/3.59/4.73 \\%     3949 3456 
50109-01-07-00* & 51937.83 &  1.13(2) &  32(2) &  -0.80(4) &  1.93(9)  &  0.05(1) & 4.52(8)  & 0.033(4) & 1.05(107) &  2.46/7.09/8.09   \\%   2989 2448 
50109-01-08-00* & 51942.29 &  1.07(2) &  44(7) &  -0.78(4) &  0.39(2)  &  0.04(3) & 4.51(7) & 0.014(2) & 0.98(107) &  6.94/2.22/2.94  \\%    3306 1984 
50109-01-08-04* & 51943.29 &  1.21(2) &  42(5) &  -0.80(6) &  0.94(5)  &  0.06(1) & 4.52(8)  & 0.011(3) & 0.91(107) & 11.31/3.96/4.81  \\%    5168 2112 
50109-01-09-03* & 51947.27 &  1.04(2) &  36(2) &  -0.75(4) &  0.89(5)  &  0.03(1) & 4.51(5)  & 0.028(4) & 0.95(107) &  9.06/4.88/6.85  \\%    4166 2304 
50109-01-09-04* & 51948.26 &  0.49(1) &  20(2) &  0.17(4) &  0.09(5)  & 0.008(1) & 4.21(8) & 0.019(4) & 1.03(107) &  6.05/4.19/6.13     \\% 2780 2240 
50109-01-09-05* & 51948.33 &  0.48(3) &  22(3) &  0.18(2) &  0.08(4)  & 0.01(1)  & 4.23(5) & 0.018(5) & 1.01(107) &  5.62/4.11/5.98     \\% 2640 1984 
\hline  
      \enddata
 \label{tab:fit_50119_cyg_x-1}
\\$^\dagger$ The spectral model is  {\tt tbabs*(comptb+gauss+blackbody)*smedge},
$^{\dagger\dagger}$ 
  normalization parameter of the {Gaussian} component is in units 
\\ of  {\rm total~photons~cm}$^{-2}$ {\rm s}$^{-1}$ in the line. 
Parameter $kT_s$ of the  Comptb component is ranged from 0.4 keV to 0.6 keV. 
\\$E_{line}$ is low variable around 6.4 keV and $\sigma_{line}$ of  Gaussian component is fixed to a value 0.5 keV (see comments in the text). 
\\$^{\dagger\dagger\dagger}$spectral fluxes (F$_1$/F$_2$/F$_3$) in the 2 -- 10/10 -- 20/20 -- 50 keV energy ranges, correspondingly, 
in units of $\times 10^{-9}$ ergs/s/cm$^2$.
\\ * indicates on the HBB event  detected in this observation in the framework of the spectral model  {\tt tbabs*(comptb+gauss+blackbody)}.
\end{deluxetable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  TABLE  8
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{lccccccccccccc}
\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{ Parameters of the Cyg~X--1  spectra for  2001 -- 2002 Outburst Events Observed 
by {\it RXTE}$^\dagger$.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{ccccccccccccc}          % centered columns(4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Proposal ID           & MJD,  &  $\alpha$   &  $kT_e$, &   $log(A)$ & $N_{com}$ &  $N_{line}^{\dagger\dagger}$ & $kT_{HBB}$, &  $N_{HBB}$,    & $\chi^2_{red}$(dof)  & F$_1$/F$_2$/F$_3^{\dagger\dagger\dagger}$, \\
                           &  day   &                 &   keV      &                &   $L_{39}/d^2_{10}$ &                  &  keV               & $L_{39}/d^2_{10}$  &                              &  $\times 10^{-9}$ ergs/s/cm$^2$    } %\\
\startdata
60091-01-01-00* & 52197.47 &  1.41(1) &   35(2) &  -0.80(3) &  1.65(1) & 0.07(1) &  4.49(7) & 0.025(3) & 1.05(107) & 15.53/4.87/5.15 \\%    2398 10690 
60091-01-02-00* & 52202.59 &  1.23(2) &   37(3) &  -0.78(4) &  1.57(2) & 0.08(1) &  4.51(8) & 0.027(3) & 0.97(107) & 16.64/4.96/5.35  \\%   7469 1872 
60091-01-02-03* & 52202.80 &  1.24(2) &   51(9) &  -0.75(4) &  1.24(3) & 0.06(1) &  4.50(5) & 0.017(2) & 0.99(107) & 13.45/3.64/3.85  \\%   2111 3472 
60091-01-03-00* & 52204.22 &  1.21(1) &   45(3) &  -0.81(3) &  0.64(2) & 0.04(1) &  4.48(6) & 0.015(2) & 1.02(107) &  8.58/2.70/3.56   \\%  1382 10800 
70015-04-01-00* & 52532.87 &  1.45(1) &   52(6) &  -0.80(5) &  0.56(2) & 0.03(1) &  4.51(8) & 0.008(1) & 1.05(107) &  7.49/1.67/1.68   \\%  2323 2496 
70015-04-01-01* & 52533.86 &  1.50(1) &   34(4) &  -0.82(4) &  0.99(2) & 0.05(1) &  4.50(5) & 0.015(2) & 0.94(107) & 11.08/2.96/3.06  \\%   4974 2656 
70015-04-01-02* & 52534.85 &  1.49(1) &   70(9) &  -0.80(5) &  0.49(2) & 0.03(1) &  4.51(8) & 0.007(1) & 1.01(107) &  7.19/1.57/1.66   \\%  1167 2784 
70104-01-01-01* & 52407.97 &  1.50(1) &   39(6) &  -0.81(4) &  1.49(3) & 0.05(1) &  4.51(6) & 0.016(2) &  1.06(107) & 12.56/3.82/3.73 \\%    1916 2112 
70104-01-01-02* & 52407.04 &  1.49(1) &   38(2) &  -0.83(3) &  1.26(3) & 0.04(1) &  4.48(8) & 0.015(2) &  0.97(107) & 10.65/3.33/3.30 \\%    3165 1696 
70104-01-02-00* & 52548.81 &  1.02(1) &   40(2) &  -0.80(4) &  0.68(1) & 0.02(1) &  4.51(8) & 0.030(3) &  0.98(107) &  6.83/3.92/5.63 \\%    3138 3264 
70104-01-03-00* & 52550.79 &  1.21(1) &   45(4) &  -0.80(5) &  1.04(1) & 0.05(1) &  4.50(5) & 0.022(3) &  0.96(107) & 11.69/4.34/5.40\\%     5276 1278 
70104-01-04-00* & 52551.78 &  1.09(1) &   40(3) &  -0.81(4) &  0.80(1) & 0.02(1) &  4.51(8) & 0.022(3) &  0.97(107) &  7.87/4.03/5.52 \\%    1235 2160 
70104-01-04-01* & 52552.72 &  1.16(1) &   45(4) &  -0.80(4) &  1.08(1) & 0.03(1) &  4.47(6) & 0.025(3) &  1.01(107) & 10.57/4.79/6.22\\%     1643 2640 
70414-01-01-00 & 52485.80 &  1.59(6) &  30(2)  &  -0.66(5) &  1.4(1)   & 0.005(2) & 4.50(9) & 0.005(2) &  0.98(107) &  9.05/1.74/1.28 \\%    4017 2288 
70414-01-01-01 & 52485.86 &  1.58(5) &  31(7)  &  -0.67(3) &  1.68(9) & 0.004(1) &  4.51(7) & 0.004(2) &  1.03(107) & 10.82/2.21/1.64\\%     67.52 957.7 
70414-01-01-02 & 52485.95 &  1.59(3) &  42(9)  &  -0.93(8) &  1.98(9) & 0.002(1) &  4.52(6) & 0.003(1) &  1.05(107) &  7.58/1.20/0.90 \\%    1160 5232 
\hline  
      \enddata
 \label{tab:fit_60091_cyg_x-1}
\\$^\dagger$ The spectral model is  {\tt tbabs*(comptb+gauss+blackbody)*smedge},
\\ $^{\dagger\dagger}$ %normalization parameter of %$blackbody$ and 
%the {\tt comptb} %BMC 
%component is %are 
%in units of $L_{39}/d^2_{10}$, 
 normalization parameter of the {Gaussian} model is in units of  {\rm total~photons~cm}$^{-2}$ {\rm s}$^{-1}$ in the line. 
\\Parameter $kT_s$ of the {Ccomptb} component is ranged from 0.4 keV to 0.6 keV. 
%$^{\dagger\dagger\dagger}$when parameter $\log(A)\gg1$, it is fixed to a value 1.0(see comments in the text). 
\\ $E_{line}$ is low variable around 6.4 keV and $\sigma_{line}$ of { Gaussian} component is fixed to a value 0.5 keV(see comments in the text). 
\\ $^{\dagger\dagger\dagger}$spectral fluxes(F$_1$/F$_2$/F$_3$) in the 2 -- 10/10 -- 20/20 -- 50 keV energy ranges, correspondingly, 
\\ in units of $\times 10^{-9}$ ergs/s/cm$^2$. 
 * indicates on the HBB event  detected in this observation in the framework of \\ the spectral model  {\tt tbabs*(comptb+gauss+blackbody)}.
\end{deluxetable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TABLE  9       gx
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{lccccccccccccc}
\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{Parameters of the GX~339--4  spectra for 2002 Outburst Rise Events Observed 
by {\it RXTE}$^\dagger$.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{ccccccccccccc}          % centered columns(4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Proposal ID           & MJD,  &  $\alpha$   &  $kT_e$, &   $log(A)$ & $N_{com}$ &  $N_{line}^{\dagger\dagger}$ & $kT_{HBB}$, &  $N_{HBB}$,    & $\chi^2_{red}$(dof)  & F$_1$/F$_2$/F$_3^{\dagger\dagger\dagger}$, \\
                           &  day   &                 &   keV      &                &   $L_{39}/d^2_{10}$ &                  &  keV               & $L_{39}/d^2_{10}$  &                              &  $\times 10^{-9}$ ergs/s/cm$^2$    } %\\
\startdata
70109-01-04-00  & 52387.55  & 0.97(1) & 54(8) & 2.00$^{\dagger\dagger\dagger\dagger}$   & 0.086(3) & 0.002(1) & 3.63(1) &  0.024(3) & 1.03(107) & 6.51/4.92/7.73 \\%  2081 11040
40031-03-02-05* & 52388.05  & 0.98(1) & 20(5) & -0.80(2) & 0.65(2)  & 0.019(1) & 4.51(1) &  0.042(5) & 1.03(107) & 6.64/4.99/7.69 \\%   83.5 6640
40031-03-02-06* & 52389.06  & 0.98(1) & 21(5) & -0.80(2) & 0.58(3)  & 0.02(1)  & 4.51(1) &  0.04(1)  & 0.89(107) & 6.29/4.78/7.23 \\%  1018 128
70109-01-05-00  & 52391.38  & 0.97(2) & 58(9) & 2.00$^{\dagger\dagger\dagger\dagger}$   & 0.087(3) & 0.002(1) & 3.63(1) &  0.023(4) & 0.98(107) & 6.57/4.96/7.64 \\%  3194 2624
70109-01-05-02  & 52391.45  & 0.97(2) & 58(9) & 2.00$^{\dagger\dagger\dagger\dagger}$   & 0.088(3) & 0.002(1) & 3.63(1) &  0.024(3) & 0.99(107) & 6.74/5.07/7.76 \\%  4179 2704
70110-01-08-00* & 52394.44  & 0.97(1) & 25(2) & 0.58(5)  & 0.116(4) & 0.002(1) & 4.52(1) &  0.046(5) & 0.93(107) & 6.89/5.02/7.77 \\%  218 1616
70110-01-09-00* & 52398.66  & 1.05(2) & 26(2) & 0.70(3)  & 0.13(1)  & 0.002(1) & 4.52(1) &  0.047(6) & 0.99(107) & 7.14/4.92/7.23 \\%  223 1072
70109-01-06-00  & 52400.83  & 0.87(2) & 33(8) & 2.00$^{\dagger\dagger\dagger\dagger}$   & 0.087(6) & 0.002(1) & 4.54(1) &  0.045(3) & 1.01(107) & 7.36/4.65/5.91 \\%  3334 1840
70108-03-01-00* & 52400.85  & 0.82(3) & 23(1) & 0.65(6)  & 0.092(6) & 0.010(7) & 4.52(1) &  0.053(4) & 1.04(107) & 7.31/4.52/5.76 \\%  1124 7664
70110-01-10-00* & 52402.49  & 1.17(3) & 21(2) & 0.32(9)  & 0.112(4) & 0.017(6) & 4.52(1) &  0.022(4) & 1.08(107) & 7.45/3.35/3.62 \\%  2203 1040
70109-04-01-00  & 52405.58  & 1.63(2) & 20(7) & 0.15(4)  & 0.23(1)  & 0.003(1) & 4.53(1) &  0.005(1) & 1.03(107) & 8.97/2.11/1.90 \\%  1307 5824
70109-04-01-01  & 52405.71  & 1.66(2) & 34(9) & 0.21(3)  & 0.22(1)  & 0.003(1) & 4.51(1) &  0.005(1) & 1.06(107) & 8.97/2.11/1.90 \\%  1303 16620
70109-04-01-02  & 52406.07  & 1.70(3) & 32(9) & 0.25(1)  & 0.22(1)  & 0.002(1) & 4.51(1) &  0.007(1) & 0.95(107) & 8.90/2.14/1.86 \\%  2557 1008
70110-01-11-00  & 52406.70  & 1.54(7) & 60(8) & -0.20(3) & 0.19(2)  & 0.017(7) & 4.52(1) &  0.007(2) & 1.04(107) & 8.86/1.98/1.78 \\%  5073 832
70110-01-12-00  & 52410.53  & 1.59(7) & 65(9) & -0.46(4) & 0.22(1)  & 0.014(6) & 4.52(1) &  0.006(2) & 0.95(107) & 8.65/1.42/1.24 \\%  4985 1216
70109-01-07-00  & 52411.60  & 2.02(3) & 34(8) & -0.24(5) & 0.52(2)  & 0.002(1) & 4.51(1) &  0.002(1) & 0.97(107) & 9.13/1.09/0.88 \\%  1302 5120
\hline  
      \enddata
 \label{tab:fit_70109_gx}
\\$^\dagger$ The spectral model is  {\tt tbabs*(comptb+gauss+blackbody)*smedge},
\\$^{\dagger\dagger}$ %normalization parameter of %$blackbody$ and 
%the {\tt comptb} %BMC 
%component is %are 
%in units of $L_{39}/d^2_{10}$, 
  normalization parameter of the {Gaussian} mode is in units of  {\rm total~photons~cm}$^{-2}$ {\rm s}$^{-1}$ in the line. 
\\ Parameter $kT_s$ of the { Comptb} component is ranged from 0.4 keV to 0.6 keV. 
\\ $E_{line}$ is low variable around 6.4 keV and $\sigma_{line}$ of {Gaussian} component is fixed to a value 0.5 keV(see comments in the text). 
\\ $^{\dagger\dagger\dagger}$spectral fluxes(F$_1$/F$_2$/F$_3$) in the 2 -- 10/10 -- 20/20 -- 50 keV energy ranges, correspondingly, 
in units of $\times 10^{-9}$ ergs/s/cm$^2$. 
\\ $^{\dagger\dagger\dagger\dagger}$when parameter $\log(A)\gg1$, it is fixed to a value 1.0 (see comments in the text). 
 * indicates on the HBB event  detected in this observation \\ in the framework of the spectral model  {\tt tbabs*(comptb+gauss+blackbody)}.
\end{deluxetable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  TABLE  10         gx
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{lccccccccccccc}
\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{Parameters of the GX~339--4 spectra  for  2002 Outburst Rise Events Observed 
by {\it RXTE}$^\dagger$.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{ccccccccccccc}          % centered columns(4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Proposal ID           & MJD,  &  $\alpha$   &  $kT_e$, &   $log(A)$ & $N_{com}$ &  $N_{line}^{\dagger\dagger}$ & $kT_{HBB}$, &  $N_{HBB}$,    & $\chi^2_{red}$(dof)  & F$_1$/F$_2$/F$_3^{\dagger\dagger\dagger}$, \\
                           &  day   &                 &   keV      &                &   $L_{39}/d^2_{10}$ &                  &  keV               & $L_{39}/d^2_{10}$  &                              &  $\times 10^{-9}$ ergs/s/cm$^2$    } %\\
\startdata
70128-02-01-01  & 52690.98  & 0.84(3) & 36(9) & -1.69(8) & 0.037(3) & 0.002(1) & 3.52(1) &  0.002(1) & 1.06(107) & 0.58/0.03/0.04 \\%  98.6 1920
70109-01-37-00  & 52694.92  & 1.54(3) & 42(8) & -0.68(6) & 0.20(2)  & 0.002(1) & 4.51(1) &  0.002(1) & 0.99(107) & 0.69/0.12/0.12 \\%  2245 3264
70128-02-02-00  & 52696.36  & 1.36(1) & 28(8) & -0.62(7) & 0.29(4)  & 0.002(1) & 3.52(1) &  0.002(1) & 0.94(107) & 0.71/0.14/0.16 \\%  111.9 15820
70110-01-86-00  & 52697.14  & 1.31(6) & 24(7) & -0.98(1) & 0.29(3)  & 0.002(1) & 4.52(1) &  0.002(1) & 0.98(107) & 0.66/0.09/0.10 \\%  107.8 928
70110-01-87-00  & 52700.59  & 1.07(5) & 29(8) & -0.83(5) & 0.21(2)  & 0.002(1) & 4.52(1) &  0.002(1) & 1.06(107) & 0.54/0.12/0.12 \\%  344.7 1184
50117-01-03-00* & 52706.84  & 1.19(2) & 22(9) & -0.32(2) & 0.15(2)  & 0.002(1) & 4.52(1) &  0.002(1) & 1.07(107) & 0.61/0.17/0.18 \\%  95.9 7584
50117-01-03-01* & 52706.77  & 1.11(3) & 21(8) & -0.45(5) & 0.16(1)  & 0.002(1) & 4.52(1) &  0.002(1) & 1.06(107) & 0.61/0.20/0.20 \\%  3753 2736
70109-02-01-00  & 52709.86  & 1.31(2) & 55(9) & -0.59(3) & 0.21(1)  & 0.002(1) & 4.51(1) &  0.002(1) & 1.04(107) & 0.55/0.12/0.12 \\%  87.6 6672
70109-02-01-01  & 52709.99  & 1.34(2) & 52(9) & -0.60(7) & 0.18(1)  & 0.002(1) & 4.51(1) &  0.002(1) & 0.98(107) & 0.54/0.11/0.11 \\%  87.2 3360
60705-01-56-00  & 52710.71  & 0.86(3) & 9(1)  & -0.67(2) & 0.07(1)  & 0.002(1) & 4.52(1) &  0.002(1) & 1.07(107) & 0.58/0.14/0.17 \\%  93 2480
70110-01-90-00* & 52711.51  & 1.03(4) & 25(8) & -0.59(4) & 0.18(2)  & 0.002(1) & 4.52(1) &  0.002(1) & 0.92(107) & 0.59/0.14/0.19 \\%  185.9 1088
70109-02-02-00  & 52713.08  & 1.17(2) & 56(9) & -0.80(2) & 0.20(1)  & 0.002(1) & 4.51(1) &  0.002(1) & 0.95(107) & 0.50/0.09/0.01 \\%  1067 1136
70110-01-91-00* & 52713.48  & 1.28(5) & 21(7) & -0.93(8) & 0.21(5)  & 0.002(1) & 4.52(1) &  0.002(1) & 0.95(107) & 0.49/0.07/0.08 \\%  236.0 928
50117-01-04-00* & 52715.84  & 1.13(2) & 23(8) & -1.42(5) & 0.23(2)  & 0.002(1) & 4.52(1) &  0.002(1) & 1.03(107) & 0.41/0.05/0.05 \\%  72.5 16480
70110-01-92-00  & 52717.49  & 0.87(3) & 31(7) & -1.14(9) & 0.03(2)  & 0.002(1) & 3.52(1) &  0.002(1) & 1.07(107) & 0.48/0.07/0.01 \\%  164.4 1056
50117-01-04-01* & 52718.08  & 1.27(3) & 21(8) & -0.76(4) & 0.17(6)  & 0.002(1) & 4.52(1) &  0.002(1) & 0.94(107) & 0.54/0.10/0.10 \\%  180.6 3280
50117-01-04-02* & 52718.17  & 1.31(3) & 20(8) & -0.74(7) & 0.21(5)  & 0.002(1) & 4.52(1) &  0.002(1) & 0.97(107) & 0.54/0.10/0.10 \\%  172.6 1136
70110-01-93-00  & 52719.23  & 0.98(4) & 15(8) & -0.73(5) & 0.13(2)  & 0.002(1) & 3.52(1) &  0.002(1) & 1.10(107) & 0.60/0.12/0.16 \\%  187.4 848
70110-01-94-00  & 52724.22  & 1.32(6) & 26(9) & -0.29(4) & 0.15(1)  & 0.002(1) & 3.52(1) &  0.002(1) & 0.97(107) & 0.64/0.18/0.19 \\%  294.2 848
60705-01-59-00  & 52731.56  & 0.87(3) & 20(3) &  0.08(3) & 0.09(1)  & 0.002(1) & 4.52(1) &  0.002(1) & 0.89(107) & 0.57/0.29/0.42 \\%  259 3312
70110-01-96-00  & 52732.11  & 0.77(2) & 50(9) &  0.21(5) & 0.08(3)  & 0.002(1) & 3.52(1) &  0.002(1) & 0.96(107) & 0.54/0.32/0.48 \\%  86.2 976
70110-01-97-00  & 52734.22  & 0.70(1) & 52(8) &  0.29(3) & 0.07(4)  & 0.002(1) & 3.52(1) &  0.002(1) & 1.08(107) & 0.52/0.33/0.52 \\%  81.7 960
70110-01-98-00  & 52737.25  & 0.67(1) & 57(9) &  0.40(4) & 0.02(1)  & 0.002(1) & 3.52(1) &  0.002(1) & 0.93(107) & 0.44/0.31/0.51 \\%  71.3 976
70111-01-01-000 & 52737.26  & 1.51(1) & 18(7) & -1.60(4) & 0.24(3)  & 0.002(1) & 3.52(1) &  0.002(1) & 1.01(107) & 0.59/0.28/0.35 \\%  100.6 14370
70128-02-03-00  & 52742.23  & 0.73(2) & 49(6) &  2.00**  & 0.03(1)  & 0.002(1) & 3.92(1) &  0.002(1) & 0.97(107) & 0.34/0.26/0.45 \\%  55.1  12910
70128-02-03-01  & 52742.61  & 0.71(1) & 60(8) &  2.00**  & 0.03(1)  & 0.002(1) & 3.91(1) &  0.002(1) & 1.10(107) & 0.33/0.26/0.44 \\%  53.9  9728
60705-01-61-00  & 52746.96  & 0.50(2) & 50(9) &  0.33(2) & 0.009(1) & 0.002(1) & 4.52(1) &  0.002(1) & 1.04(107) & 0.23/0.18/0.32 \\%  74.1 2848
60705-01-62-00  & 52750.36  & 0.40(2) & 43(9) &  0.16(3) & 0.003(1) & 0.002(1) & 4.52(1) &  0.002(1) & 1.08(107) & 0.17/0.14/0.24 \\%  55.7 2656
60705-01-63-00  & 52756.04  & 0.40(2) & 43(9) &  0.16(2) & 0.002(1) & 0.002(1) & 4.52(1) &  0.002(1) & 0.96(107) & 0.11/0.09/0.16 \\%  35.2 3584
80102-04-01-00  & 52763.34  & 0.82(2) & 54(9) & -0.30(4) & 0.076(4) & 0.002(1) & 3.52(1) &  0.002(1) & 1.12(107) & 0.07/0.06/0.11 \\%  35.4 976
\hline  
      \enddata
 \label{tab:fit_70128_gx-1}
\\$^\dagger$ The spectral model is  {\tt tbabs*(comptb+gauss+blackbody)*smedge},
\\ $^{\dagger\dagger}$ %normalization parameter of %$blackbody$ and 
%the {\tt comptb} %BMC 
%component is %are 
%in units of $L_{39}/d^2_{10}$, 
  normalization parameter of the {Gaussian} model is in units of  {\rm total~photons~cm}$^{-2}$ {\rm s}$^{-1}$ in the line. 
\\ Parameter $kT_s$ of  Comptb component is ranged from 0.4 keV to 0.6 keV. 
%$^{\dagger\dagger\dagger}$when parameter $\log(A)\gg1$, it is fixed to a value 1.0(see comments in the text). 
\\ $E_{line}$ is low variable around 6.4 keV and $\sigma_{line}$ of { Gaussian} component is fixed to a value 0.5 keV(see comments in the text). 
\\ $^{\dagger\dagger\dagger}$spectral fluxes(F$_1$/F$_2$/F$_3$) in the 2 -- 10/10 -- 20/20 -- 50 keV energy ranges, correspondingly, 
in units of $\times 10^{-9}$ ergs/s/cm$^2$.
* indicates on the HBB event  detected in this observation   in the framework of spectral model  {\tt tbabs*(comptb+gauss+blackbody)}.
\end{deluxetable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  TABLE  11         gx
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{lccccccccccccc}
\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{ Parameters of the  GX~339--4  spectra for 2004 Outburst Rise Events Observed 
by {\it RXTE}$^\dagger$.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{ccccccccccccc}          % centered columns(4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Proposal ID           & MJD,  &  $\alpha$   &  $kT_e$, &   $log(A)$ & $N_{com}$ &  $N_{line}^{\dagger\dagger}$ & $kT_{HBB}$, &  $N_{HBB}$,    & $\chi^2_{red}$(dof)  & F$_1$/F$_2$/F$_3^{\dagger\dagger\dagger}$, \\
                           &  day   &                 &   keV      &                &   $L_{39}/d^2_{10}$ &                  &  keV               & $L_{39}/d^2_{10}$  &                              &  $\times 10^{-9}$ ergs/s/cm$^2$    } %\\
\startdata
60705-01-64-00  & 52765.64  & 0.54(2) & 43(9) &  0.56(4) & 0.007(1) & 0.002(1) & 4.52(1) &  0.002(1) & 1.12(107) & 0.07/0.06/0.11 \\%  34.9 2992
90418-01-01-00  & 53196.21  & 0.70(2) & 27(7) & -0.79(4) & 0.15(1)  & 0.002(1) & 3.38(1) &  0.006(1) & 1.11(107) & 1.01/0.83/1.56 \\%  166.2 3408
90418-01-01-02  & 53198.14  & 0.70(2) & 30(4) & -0.79(3) & 0.16(1)  & 0.002(1) & 3.38(1) &  0.007(2) & 0.90(107) & 1.03/0.85/1.59 \\%  1687  3456
90418-01-01-03  & 53199.12  & 0.74(2) & 34(5) & -0.78(2) & 0.16(1)  & 0.002(1) & 3.38(1) &  0.009(2) & 0.98(107) & 1.09/0.89/1.68 \\%  709.1 3488
60705-01-65-01  & 53201.32  & 0.66(2) & 43(9) &  2.00$^{\dagger\dagger\dagger\dagger}$  & 0.02(1)  & 0.002(1) & 4.52(1) &  0.002(1) & 0.91(107) & 1.16/0.95/1.69 \\%  190.8 720
60705-01-66-00  & 53204.41  & 0.69(2) & 43(9) &  2.00$^{\dagger\dagger\dagger\dagger}$  & 0.009(1) & 0.002(1) & 4.52(1) &  0.002(1) & 0.89(107) & 1.25/1.03/1.71 \\%  205.0 848
60705-01-67-01  & 53215.29  & 0.70(2) & 43(9) &  2.00$^{\dagger\dagger\dagger\dagger}$  & 0.012(1) & 0.002(1) & 4.52(1) &  0.002(1) & 1.12(107) & 1.53/1.22/2.06 \\%  737.7 1072
60705-01-68-00  & 53218.11  & 0.74(2) & 43(9) &  2.00$^{\dagger\dagger\dagger\dagger}$  & 0.013(1) & 0.002(1) & 4.52(1) &  0.002(1) & 0.93(107) & 1.64/1.28/2.09 \\%  775.4 944
60705-01-68-01  & 53222.24  & 0.83(2) & 43(9) &  2.00$^{\dagger\dagger\dagger\dagger}$  & 0.012(1) & 0.002(1) & 4.52(1) &  0.002(1) & 1.07(107) & 2.05/1.46/2.24 \\%  967.3 1296
60705-01-69-00  & 53225.40  & 0.87(2) & 43(9) &  2.00$^{\dagger\dagger\dagger\dagger}$  & 0.012(1) & 0.002(1) & 4.52(1) &  0.002(1) & 0.93(107) & 2.18/1.51/2.44 \\%  675.2 1360
60705-01-69-01  & 53228.99  & 0.96(2) & 43(9) &  2.00$^{\dagger\dagger\dagger\dagger}$  & 0.015(1) & 0.002(1) & 4.52(1) &  0.005(1) & 0.99(107) & 2.27/1.29/1.85 \\%  348.8 880
60705-01-70-00* & 53230.96  & 1.12(3) & 17(5) & -0.16(5) & 0.046(3) & 0.004(1) & 4.52(1) &  0.006(1) & 0.96(107) & 2.39/0.78/0.92 \\%  356 768
90704-01-01-00  & 53226.43  & 0.90(2) & 29(8) & -0.71(3) & 0.03(1)  & 0.003(1) & 3.38(1) &  0.013(3) & 1.04(107) & 2.24/1.49/2.37 \\%  692.5 3120
90110-02-01-01* & 53232.01  & 1.20(2) & 21(7) & -0.23(5) & 0.131(3) & 0.004(1) & 4.52(1) &  0.004(1) & 0.95(107) & 2.43/7.07/0.77 \\%  3649 1104
90110-02-01-02* & 53232.34  & 1.18(2) & 24(9) & -0.27(4) & 0.124(4) & 0.007(1) & 4.52(1) &  0.005(1) & 0.96(107) & 2.46/6.93/0.75 \\%  7196 3248
90110-02-01-00* & 53232.40  & 1.25(2) & 26(3) & -0.32(4) & 0.155(4) & 0.006(1) & 4.52(1) &  0.002(1) & 1.05(107) & 2.44/6.37/0.69 \\%  3656 1294
90110-02-01-03* & 53232.99  & 1.38(2) & 24(9) & -0.60(3) & 0.180(5) & 0.007(1) & 4.52(1) &  0.002(1) & 1.08(107) & 2.85/0.48/0.47 \\%  1257 1056
90704-01-02-00* & 53233.39  & 1.42(2) & 20(9) & -0.54(4) & 0.178(5) & 0.006(1) & 4.52(1) &  0.004(1) & 0.95(107) & 2.93/0.52/0.52 \\%  4364 3104
90704-01-03-00  & 53235.43  & 1.53(2) & 29(8) & -0.60(1) & 0.28(1)  & 0.003(1) & 4.47(1) &  0.002(1) & 1.04(107) & 2.50/0.31/0.33 \\%  692.5 3120
90704-01-04-00  & 53236.27  & 1.41(2) & 30(8) & -0.87(1) & 0.28(1)  & 0.003(1) & 4.47(1) &  0.002(1) & 0.91(107) & 1.95/0.21/0.23 \\%  302.8 2704
90704-02-01-00  & 53237.32  & 1.44(2) & 42(6) & -0.83(4) & 0.27(1)  & 0.003(1) & 4.53(1) &  0.002(1) & 1.08(107) & 1.96/0.22/0.26 \\%  299.6 9696
90704-02-01-01  & 53237.53  & 2.00(3) & 21(9) & -1.30(5) & 1.02(3)  & 0.003(1) & 4.53(1) &  0.002(1) & 0.95(107) & 2.08/0.21/0.19 \\%  880.2 2144
90704-02-01-02  & 53237.60  & 1.99(3) & 21(9) & -1.28(5) & 0.93(2)  & 0.003(1) & 4.53(1) &  0.002(1) & 1.01(107) & 2.11/0.22/0.19 \\%  295.7 1648
90704-02-01-03  & 53237.67  & 1.37(2) & 21(9) & -1.80(4) & 0.28(2)  & 0.003(1) & 4.53(1) &  0.002(1) & 1.07(107) & 1.94/0.22/0.27 \\%  297.2 1408
\hline  
      \enddata
 \label{tab:fit_60705_gx}
\\$^\dagger$ The spectral model is  {\tt tbabs*(comptb+gauss+blackbody)*smedge},
\\ $^{\dagger\dagger}$ %normalization parameter of %$blackbody$ and 
%the {\tt comptb} %BMC 
%component is %are 
%in units of $L_{39}/d^2_{10}$, 
  normalization parameter of the {Gaussian} model is in units of  {\rm total~photons~cm}$^{-2}$ {\rm s}$^{-1}$ in the line. 
\\ Parameter $kT_s$ of the {Comptb} component is ranged from 0.4 keV to 0.6 keV. 
$E_{line}$ is low variable around 6.4 keV and
\\ $\sigma_{line}$ of {\tt Gaussian} component is fixed to a value 0.5 keV(see comments in the text). 
\\ $^{\dagger\dagger\dagger}$spectral fluxes(F$_1$/F$_2$/F$_3$) in the 2 -- 10/10 -- 20/20 -- 50 keV energy ranges, correspondingly, 
in units of $\times 10^{-9}$ ergs/s/cm$^2$.
\\ $^{\dagger\dagger\dagger\dagger}$when parameter $\log(A)\gg1$, it is fixed to a value 1.0(see comments in the text). 
* indicates on the HBB event  detected \\ in this observation  in the framework  of the spectral model  {\tt tbabs*(comptb+gauss+blackbody)}.
\end{deluxetable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  NEW  TABLE  12          gx
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{lccccccccccccc}
\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{ Parameters of the GX~339--4 spectra for 2007 Outburst Rise Events Observed
 by {\it RXTE}$^\dagger$.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{ccccccccccccc}          % centered columns(4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Proposal ID           & MJD,  &  $\alpha$   &  $kT_e$, &   $log(A)$ & $N_{com}$ &  $N_{line}^{\dagger\dagger}$ & $kT_{HBB}$, &  $N_{HBB}$,    & $\chi^2_{red}$(dof)  & F$_1$/F$_2$/F$_3^{\dagger\dagger\dagger}$, \\
                           &  day   &                 &   keV      &                &   $L_{39}/d^2_{10}$ &                  &  keV               & $L_{39}/d^2_{10}$  &                              &  $\times 10^{-9}$ ergs/s/cm$^2$    } %\\
\startdata
92428-01-01-00  & 54109.62  & 0.70(1) & 20(2) & -0.79(3) & 0.12(2)  & 0.004(1) & 3.39(1) &  0.017(2) & 1.02(107) & 2.10/1.82/3.59 \\%  3460 7776
92428-01-01-01  & 54109.84  & 0.70(1) & 21(2) & -0.80(1) & 0.11(2)  & 0.003(1) & 3.40(1) &  0.018(2) & 1.02(107) & 2.06/1.79/3.54 \\%  6714 4608
92428-01-02-00  & 54122.27  & 0.78(2) & 25(2) & -0.79(2) & 0.17(2)  & 0.006(1) & 3.40(1) &  0.023(2) & 0.99(107) & 3.56/2.84/5.08 \\%  5707 4384
92428-01-03-00  & 54127.11  & 0.84(2) & 29(2) & -0.76(2) & 0.14(3)  & 0.011(2) & 3.40(1) &  0.033(2) & 0.93(107) & 4.39/3.41/5.84 \\%  696.9 768
92035-01-01-01  & 54128.94  & 0.89(2) & 33(6) & -0.81(2) & 0.18(3)  & 0.011(5) & 3.36(1) &  0.028(4) & 1.07(107) & 4.87/3.71/6.16 \\%  754.8 3136
92035-01-01-00  & 54129.47  & 0.90(1) & 33(7) & -0.79(2) & 0.19(3)  & 0.010(3) & 3.41(1) &  0.03(1)  & 0.95(107) & 4.87/3.71/6.16 \\%   1522 1392
92035-01-01-02  & 54131.10  & 0.91(1) & 29(8) & -0.80(1) & 0.13(3)  & 0.011(4) & 3.36(1) &  0.033(2) & 1.06(107) & 5.43/4.12/6.56 \\%  860.2 3392
92035-01-01-03  & 54130.13  & 0.88(1) & 29(8) & -0.83(1) & 0.19(3)  & 0.013(3) & 3.37(1) &  0.031(1) & 0.92(107) & 5.18/3.96/6.30 \\%  1592 1312
92035-01-01-04  & 54132.08  & 0.92(1) & 29(8) & -0.80(1) & 0.14(3)  & 0.012(4) & 3.37(1) &  0.034(2) & 0.97(107) & 5.63/4.25/6.74 \\%  889.5 3360
92035-01-02-00  & 54133.00  & 0.94(1) & 29(8) & -0.80(1) & 0.17(3)  & 0.011(3) & 3.39(1) &  0.036(3) & 1.04(107) & 5.85/4.36/6.84 \\%  921.4 3360
92035-01-02-01  & 54133.92  & 0.95(1) & 27(2) & -0.81(1) & 0.16(3)  & 0.015(2) & 3.39(1) &  0.034(4) & 1.08(107) & 5.90/4.39/6.78 \\%  9292 2960
92035-01-02-02  & 54135.03  & 0.91(2) & 26(1) & -0.81(1) & 0.17(3)  & 0.016(3) & 3.39(1) &  0.031(4) & 0.89(107) & 6.02/4.47/6.65 \\%  9448 3296
92035-01-02-03  & 54136.02  & 0.94(2) & 26(1) & -0.80(1) & 0.19(2)  & 0.017(5) & 3.39(1) &  0.036(3) & 0.91(107) & 6.02/4.47/6.65 \\%  973.7 3280
92035-01-02-04  & 54137.00  & 0.94(2) & 25(1) & -0.80(1) & 0.12(2)  & 0.020(5) & 3.39(1) &  0.036(4) & 1.02(107) & 6.72/4.86/7.17 \\%  2070 3296
92035-01-02-06* & 54139.94  & 1.08(2) & 25(2) & -0.72(2) & 0.19(2)  & 0.024(5) & 5.58(1) &  0.029(4) & 1.07(107) & 7.41/4.39/5.54 \\%  2178 3264
92035-01-02-07* & 54138.83  & 1.00(2) & 26(2) & -0.77(2) & 0.16(2)  & 0.023(4) & 5.47(1) &  0.038(5) & 1.11(107) & 7.41/4.39/5.54 \\%  2122 2656
92035-01-03-00* & 54140.20  & 1.14(2) & 30(3) & -0.69(2) & 0.24(2)  & 0.024(4) & 5.47(1) &  0.030(4) & 0.95(107) & 7.45/4.23/5.35 \\%  1103 3264
92035-01-03-01* & 54141.05  & 1.26(2) & 26(5) & -0.62(2) & 0.23(2)  & 0.022(5) & 5.46(1) &  0.025(2) & 1.06(107) & 7.59/3.87/4.47 \\%  1118 3248
92035-01-03-02* & 54142.04  & 1.25(2) & 27(3) &  0.28(2) & 0.126(5) & 0.017(7) & 4.52(1) &  0.026(3) & 0.99(107) & 8.07/3.39/3.49 \\%  2276 3232
92035-01-03-03* & 54143.02  & 1.37(2) & 31(4) &  0.11(7) & 0.25(1)  & 0.02(1)  & 4.52(1) &  0.002(1) & 0.94(107) & 8.77/2.90/2.76 \\%  6319 3104
92428-01-04-00* & 54143.87  & 1.44(3) & 22(9) & -0.03(1) & 0.23(1)  & 0.017(7) & 4.52(1) &  0.012(2) & 0.96(107) & 9.20/2.59/2.39 \\%  1313 3232
92428-01-04-01* & 54143.95  & 1.41(2) & 28(6) & -0.03(1) & 0.25(1)  & 0.018(8) & 4.52(1) &  0.014(3) & 1.01(107) & 9.24/2.67/2.48 \\%  2566 1664
92428-01-04-02* & 54144.09  & 1.44(2) & 26(7) & -0.02(1) & 0.24(1)  & 0.017(8) & 4.52(1) &  0.016(3) & 1.03(107) & 9.32/2.73/2.51 \\%  1332 1248
92428-01-04-03* & 54144.87  & 1.46(1) & 27(6) & -0.13(5) & 0.20(1)  & 0.017(7) & 4.52(1) &  0.011(2) & 0.98(107) & 9.64/2.43/2.16 \\%  1372 1328
92035-01-03-05* & 54145.11  & 1.51(4) & 21(6) & -0.21(5) & 0.28(4)  & 0.02(1)  & 4.52(1) &  0.010(2) & 0.95(107) & 9.68/2.14/1.8  \\%  1377 3232
92428-01-04-04* & 54145.96  & 1.48(2) & 28(8) & -0.21(4) & 0.21(5)  & 0.016(7) & 4.52(1) &  0.009(2) & 0.96(107) & 9.89/2.26/1.98 \\%  1404 1536
92035-01-04-00* & 54147.01  & 1.67(4) & 27(9) & -0.46(3) & 0.27(4)  & 0.016(7) & 4.52(1) &  0.006(1) & 0.94(107) & 11.10/1.63/1.34 \\%  1565 3232
92035-01-04-01  & 54148.14  & 1.48(3) & 59(9) & -0.94(6) & 0.23(3)  & 0.009(2) & 4.52(1) &  0.002(1) & 1.01(107) & 9.09/0.71/0.68 \\%  1298 1584
92035-01-04-02  & 54149.69  & 1.45(2) & 68(9) & -1.06(5) & 0.22(1)  & 0.009(1) & 4.52(1) &  0.002(1) & 0.99(107) & 8.95/0.56/0.57 \\%  2468 3104
\hline  
      \enddata
 \label{tab:fit_92428_gx}
\\$^\dagger$ The spectral model is  {\tt tbabs*(comptb+gauss+blackbody)*smedge},
\\ $^{\dagger\dagger}$ %normalization parameter of %$blackbody$ and 
%the {\tt comptb} %BMC 
%component is %are 
%in units of $L_{39}/d^2_{10}$, 
  normalization parameter of the {Gaussian} mode is in units of  {\rm total~photons~cm}$^{-2}$ {\rm s}$^{-1}$ in the line.  
\\ Parameter $kT_s$ of { Comptb} component is ranged from 0.4 keV to 0.6 keV. 
%$^{\dagger\dagger\dagger}$when parameter $\log(A)\gg1$, it is fixed to a value 1.0(see comments in the text). 
\\ $E_{line}$ is low variable around 6.4 keV and $\sigma_{line}$ of {\tt Gaussian} component is fixed to a value 0.5 keV(see comments in the text). 
\\ $^{\dagger\dagger\dagger}$spectral fluxes(F$_1$/F$_2$/F$_3$) in the 2 -- 10/10 -- 20/20 -- 50 keV energy ranges, correspondingly, 
\\ in units of $\times 10^{-9}$ ergs/s/cm$^2$.
* indicates on the HBB event  detected in this observation \\ in the framework of spectral model  {\tt tbabs*(comptb+gauss+blackbody)}.
\end{deluxetable}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  Table 13 GRS in CompTB model %2222
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{lllllllllllll}
%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{
Spectral best-fit parameters of the GRS~1915+105 observations in the 3--150~keV energy range by RXTE/PCA + HEXTE data 
 using a model {\tt tbabs*(comptb+gauss+bbody)*smedge}. % for 91701-01-49-00 observation. 
Parameter errors (put in parenthesis) correspond to 1$\sigma$ confidence level.}              % title of Table
 %  \centering                                      % used for centering table
% \begin{tabular}{llllllllllll}          % centered columns (4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Observational & MJD, & $\Gamma$  & $kT_{s}$ & $\log(A)$$$& $N_{com}$        & $kT_e$ & kT$_{HBB}$&N$_{HBB}$         & E$_{line}$& N$_{line}$ & $\chi^2_{red}(dof)$\\
ID            & day  &           & (keV)    &             & $L_{39}/d^2_{10}$& (keV)  & (keV)     & $L_{39}/d^2_{10}$& (keV)     &            &                   }% \\  
%\hline  
%RTXE:
%----------------------------------------------------------------------------------------------------------------------
%N                MJD    alpha  err_  T_s,err_ log(A)err    norm    err_  T_e err_  T_er  Nor_  err_   E_  N_    xi2  dof   flux 10-20  20-50 cnt/s   err  expo 
%                               alpha   eVT_s       logA    BMC   norn  keV T_e   HTBB   N_htbb lin ln x10^22           3-10   (x1e-9)      (x1e-1)      (sec)
%                                                             x10^{0}!!!           keV   HTBB     x10^{-2}!     
%TBabs*(comptb+laor+"BB")-3----4-----5-----6------7------8------9------10-----11---12-----13----14----15----16---17---18---19---20---21----22-----23-----24----25-----26----27-----------------------------------------------
\startdata
91701-01-31-00 & 53646.76  & 1.86(9)& 1.36(7) &  2.00$^{\dagger\dagger}$  &   0.2(1)  &  4.7(5)  &  4.5(1)   &  0.002(1)  & 6.70(2) & 0.02(1) & 1.20(78) \\ %& 28.08/5.96/2.32 \\ %  2113   1.20  1504
90024-02-37-00 & 53646.90  & 2.02(9)& 1.52(5) &  2.00$^{\dagger\dagger}$  &   0.3(1)  &  10(1)   &  4.5(1)   &  0.002(1)   & 6.74(3) & 0.03(1) & 0.93(78) \\ %& 17.35/4.30/1.86 \\ %  2286   1.45  1104
91701-01-33-01 & 53659.98  & 2.4(1) & 1.90(5) &  2.00$^{\dagger\dagger}$  &   0.3(1)  &  26(1)   &  4.5(1)   &  0.002(1)  & 6.76(3) & 0.03(1) & 1.16(78) \\ %&19.54/4.54/1.86 \\ % 2569   0.67  5872 
90024-02-38-00 & 53661.62  & 2.00(9)& 1.50(6) &  2.00$^{\dagger\dagger}$  &   0.39(5) &  12.7(9) &  4.5(1)   &  0.002(1)  & 6.69(2) & 0.02(1) & 1.07(78) \\ %&17.50/4.57/2.15\\ %  2327   1.28  1440
91701-01-33-00 & 53661.70  & 2.33(9)& 1.83(8) &  2.00$^{\dagger\dagger}$  &   0.53(7) &  3.1(1)  &  4.5(1)   &  0.002(1)  & 6.74(8) & 0.04(1) & 1.06(78) \\ %& 27.03/5.94/2.13 \\ %  3776   0.69  7904
91701-01-34-00 & 53661.69  & 1.79(7)& 1.29(5) &  2.00$^{\dagger\dagger}$  &   0.30(6) &  10.9(8) &  4.5(1)    &  0.002(1)  & 6.74(4) & 0.04(1) & 1.26(78) \\ %&14.28/4.80/2.28\\ %  1934   0.94  2240
90105-06-03-01 & 53694.91  & 2.3(1) & 1.81(5) & -0.41(7) &   0.86(7) &  130(10) &  4.5(1)   &  0.002(1)  & 6.4(1)   &  0.002(1)  & 1.16(78) \\ %&52.13/9.36/1.80 \\ % 6596   1.46  3104
90105-06-03-00 & 53695.04  & 2.22(8)& 1.72(4) & -0.36(2) &   0.72(9) &  140(3)  &  4.5(1)   &  0.002(1)  & 6.4(1)   &   0.002(1)  & 1.13(78) \\ %& 40.01/7.50/2.32\\ %5106   0.73  9664
90105-06-03-02 & 53695.31  & 2.3(1) & 1.80(4) & -0.2(1)  &   0.6(1)  &  100(8)  &  4.5(1)   &  0.002(1)  & 6.4(1)   &   0.002(1) & 1.07(78) \\ %& 38.41/7.89/2.31\\ %  4929   1.61  1920
90024-02-40-00 & 53696.70  & 2.4(1) & 1.93(9) & -0.30(2) &   0.7(1)  &  5.4(7)  &  4.5(1)   &  0.002(1)  & 6.7(1)  & 0.10(4) & 1.02(78) \\ %& 45.54/7.27/0.86 \\ % 5721   2.30  1088
91701-01-34-01 & 53669.75  & 1.81(7)& 1.31(5) &  2.00$^{\dagger\dagger}$  &   0.31(6) &  10.8(9) &  4.5(1)   &  0.002(1)  & 6.72(5) & 0.05(1) & 1.19(78) \\ %&14.33/4.73/2.22\\ %  1938   0.94  2240
91701-01-35-00 & 53674.59  & 2.20(9)& 1.70(3) &  0.14(6) &   0.29(6) &  90(5)   &  4.5(1)   & 0.002(1)   & 6.74(8) & 0.04(1) & 0.77(78) \\ %& 18.92/3.41/1.44\\ %  2447   0.62  6416
91701-01-38-00 & 53696.56  & 2.34(6)& 1.84(1)  & -0.52(1) &   0.7(1)  &  120(9)  &  4.5(1)   &  0.002(1)   & 6.4(1)    &  0.002(1)  & 1.04(80) \\ % &43.67/7.48/1.32\\ %5510   1.80  1712
91701-01-38-01 & 53696.63  & 2.28(8)& 1.78(1) & -0.34(5) &   0.78(1) &  105(8)  &  4.5(1)   &  0.002(1)   & 6.4(1)   &  0.002(1)  & 1.28(80) \\ %)&48.16/8.12/1.21\\ %  6064   2.05  1456
91701-01-40-00 & 53702.52  & 2.25(4)& 1.75(2) & -0.03(1) &   0.43(1) &  100(15) &  4.5(1)   &  0.002(1)   & 6.4(1)    &  0.002(1)  & 1.07(80) \\ %&26.87/5.70/2.05\\ %  3466   0.62  8896
91701-01-39-00 & 53703.57  & 2.22(3)& 1.72(4) &  0.4(1)  &   0.43(2) &  129(11) &  4.5(1)   &  0.002(1)   & 6.4(1)    &  0.002(1) & 0.75(80) \\ %& 19.41/5.08/2.74\\ %  3065   1.29  1856
91701-01-39-01 & 53703.63  & 2.03(4)& 1.53(3) &  0.34(9) &   0.37(1) &  30(4)   &  4.5(1)   &  0.002(1)   & 6.4(1)    &  0.002(1)  & 0.96(80) \\ %&23.54/5.41/2.48 \\ % 5056   1.71  1744
91701-01-41-00* & 53718.56 & 2.16(9)& 1.66(1) & -1.91(8) &   0.3(2)  &  2.5(2)  & 4.0(1)  &  2.61(5) & 8.02(9) & 0.09(1) & 0.93(75) \\ % &11.38/5.36/3.34 \\ % 1593   0.54  5616 %#BB
91701-01-42-00* & 53723.47 & 2.3(1) & 1.79(1) & -1.83(5) &   0.34(9) &  1.9(5)  & 3.82(9) &  1.50(2) & 7.89(7) & 0.2(1)  & 0.76(75) \\ %&13.01/4.82/2.69\\ %  1780   0.77  3056 %#BB
91701-01-42-01* & 53723.54 & 2.24(8)& 1.74(2) & -1.79(8) &   0.3(1)  &  2.2(3)  & 4.01(9) &  1.62(1) & 7.9(1)  & 0.08(1) & 0.95(75) \\ %&12.68/4.95/2.81\\ %  1743   0.79  2864 %#BB
91701-01-43-00* & 53730.41 & 2.28(7)& 1.78(1) & -1.77(9) &   0.36(8) &  5.6(1)  & 3.9(2)  &  2.04(5) & 7.96(9) & 0.10(6) & 0.94(75) \\ %&12.36/4.89/2.75\\ %  1700   0.76  2960
91701-01-43-01* & 53730.51 & 2.21(9)& 1.71(2) & -1.8(1)  &   0.36(7) &  110(12) & 3.7(1)  &  1.9(1)  & 7.9(1)  & 0.42(9) & 0.90(75) \\ % &11.88/4.93/2.91 \\ % 1645   1.48  768  
90024-02-43-00 & 53753.51  & 2.17(5)& 1.67(5) &  2.00$^{\dagger\dagger}$  &   0.69(8) &  35(4)   &  4.5(1)   &  0.002(1)  & 6.67(3) & 0.03(2) & 0.75(78) \\ %& 37.65/12.39/5.47 \\ % 9804   3.24   944
91701-01-49-00* & 53771.51 & 1.89(8)& 1.39(1) & -1.8(1)  &   0.24(9) &  40(8)   & 4.51(9) &  2.31(4) & 7.81(9) & 0.08(2) & 0.95(75) \\ %&8.19/4.42/3.31\\ %  7238   1.90  1584
91701-01-46-00* & 53778.30 & 2.14(8)& 1.64(3) &  0.01(1) &   0.40(2) &  6.6(5)  & 4.0(3)  &  2.36(5) & 5.96(4) & 0.09(3) & 0.74(75) \\ %&27.8/7.48/3.79 \\ % 7214   1.90  1904 
91701-01-50-00* & 53778.30 & 1.88(6)& 1.38(1) & -1.7(1)  &   0.25(4) &  26(5)   & 4.00(7) &  1.63(5) & 7.83(8) & 0.2(1)  & 0.81(75) \\ %& 9.38/4.64/3.54\\ %  1328   0.65  3216  
91701-01-22-00 & 53794.31  & 1.3(1) & 0.8(3)  &  2.00$^{\dagger\dagger}$  &   0.14(2) &  15(1)   &  4.5(1)    & 0.002(1) & 6.71(4) & 0.04(1) & 0.71(78) \\ % & 9.66/4.87/3.96 \\ % 1377   0.99  1440
92092-01-01-01 & 53704.94  & 2.3(1) & 1.78(8) &  2.00$^{\dagger\dagger}$  &   0.34(7) &   4.2(6) &   4.5(1)  &  0.002(1)  & 6.71(8) & 0.08(2) & 0.94(78) \\ % &21.38/5.10/2.47 \\ % 5544   1.55  2336
92092-01-01-00 & 53705.06  & 2.13(6)& 1.63(5) &  2.00$^{\dagger\dagger}$  &   0.3(1)  &   17(1)  &  4.5(1)   &  0.002(1)  & 6.6(1)  & 0.13(4) & 0.67(78) \\ % &18.67/4.79/2.67\\ %  2468   0.45  12530
92092-02-01-00& 53705.84   & 2.2(1) & 1.67(5) &  2.00$^{\dagger\dagger}$  &   0.3(2)  &   3.6(2) &   4.5(1)  &   0.002(1)  & 6.72(3) & 0.03(1) & 0.92(78) \\ % &21.36/5.29/2.75 \\ % 2820   0.59  8096
92092-02-01-01 & 53706.00  & 1.93(4)& 1.43(4) &  2.00$^{\dagger\dagger}$  &   0.2(1)  &   3.1(5) &   4.5(1)  & 0.002(1)  & 6.76(8) & 0.27(2) & 0.75(78) \\ % &16.10/4.32/2.58 \\ % 2145   1.08  1872
92092-03-01-00 & 53707.68  & 2.24(9)& 1.74(3) & -0.59(5) &   0.75(9) &    99(3) &  4.5(1)   &  0.002(1) & 6.7(1)  & 0.10(8) & 0.75(78) \\ %&16.10/4.32/2.58\\ %  5959   0.68  12800
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
      \hline                                              
            \enddata
\label{tab:fit_grs}
% \end{tabular}
%\tablefoot{ 
%$^\dagger$  time is presented as a specific {\it RXTE} time, 
\\$^{\dagger\dagger}$ when the parameter $\log(A)\gg1$ then this parameter is 
fixed at a value of 2 (see comments in the text). 
%$^{\dagger\dagger\dagger}$spectral flux in the 3 -- 100 energy range in units of $ 10^{-9}$ ergs/s/cm$^2$.
%}
% \end{table*}
\end{deluxetable}

%ENDDD

%\end{document}

\newpage
%double Table 4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TABLE   14
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{table*}
% \caption{
\begin{deluxetable}{ccccc|ccccc}
%\begin{deluxetable}{cccccccccccc}
%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{The HBB parameters for  observational time segments for a simultaneous PCA + HEXTE/RXTE  
  observation of GRS~1915+105 (91701-01-49-00). }              % title of Table
% \centering                                      % used for centering table
% \begin{tabular}{cccccccccccc}          % centered columns (4 columns)
% \hline\hline                        % inserts double horizontal lines
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Interval  & Start Time$^\dagger$    & Exp  & EW of  HBB, & kT$_{HBB}$ &  Interval  & Start Time$^\dagger$    & Exp  & EW of  HBB, & kT$_{HBB}$ \\  
Number    &     (s)                 & (s)  &   (eV)      &  (keV)     &  Number    &     (s)                 & (s)  &   (eV)      &  (keV)       }%\\
%\hline                                   % inserts single horizontal line
\startdata
1              & 381759283.4  & 15 & 610$\pm$70 & 4.47$\pm$0.09 & 17              & 381760291.4 & 31 & 70$\pm$20 & 4.5$\pm$0.2\\
2              & 381759331.4  & 31 & 590$\pm$60 & 4.5$\pm$0.1   & 18              & 381760355.4 & 31 & 50$\pm$10 & 4.7$\pm$0.2\\
3              & 381759395.4  & 31 & 550$\pm$50 & 4.5$\pm$0.2   & 19              & 381760419.4 & 31 & 60$\pm$10 & 4.5$\pm$0.1\\
4              & 381759459.4  & 31 & 530$\pm$50 & 4.5$\pm$0.1   & 20              & 381760483.4 & 31 & 80$\pm$30 & 4.5$\pm$0.2\\
5              & 381759523.4  & 31 & 510$\pm$50 & 4.6$\pm$0.1   & 21              & 381760547.4 & 31 & 50$\pm$10 & 4.6$\pm$0.1\\
6              & 381759587.4  & 31 & 500$\pm$60 & 4.5$\pm$0.2   & 22              & 381760611.4 & 31 & 40$\pm$10 & 4.5$\pm$0.2\\
7              & 381759651.4  & 31 & 510$\pm$50 & 4.5$\pm$0.2   & 23              & 381760675.4 & 31 & 50$\pm$10 & 4.7$\pm$0.2\\
8              & 381759715.4  & 31 & 670$\pm$80 & 4.5$\pm$0.1   & 24              & 381760739.4 & 31 & 50$\pm$6  & 4.5$\pm$0.2\\
9              & 381759779.4  & 31 & 330$\pm$50 & 4.5$\pm$0.2   & 25              & 381760803.4 & 31 & 60$\pm$20 & 4.5$\pm$0.1\\
10             & 381759843.4  & 31 & 330$\pm$50 & 4.6$\pm$0.2   & 26              & 381760867.4 & 31 & 50$\pm$8  & 4.5$\pm$0.2\\
11             & 381759907.4  & 31 & 330$\pm$50 & 4.6$\pm$0.2   & 27              & 381760931.4 & 31 & 30$\pm$5  & 4.7$\pm$0.2\\
12              & 381759971.4 & 31 &  50$\pm$20 & 4.6$\pm$0.1   & 28              & 381760995.4 & 31 & 40$\pm$10 & 4.5$\pm$0.1\\
13              & 381760035.4 & 31 &  40$\pm$10 & 4.5$\pm$0.2   & 29              & 381761059.4 & 31 & 40$\pm$10 & 4.5$\pm$0.2\\
14              & 381760099.4 & 31 &  45$\pm$8  & 4.5$\pm$0.2   & 30              & 381761123.4 & 31 & 50$\pm$20 & 4.6$\pm$0.2\\
15              & 381760163.4 & 31 &  40$\pm$20 & 4.5$\pm$0.1   & 31              & 381761187.4 & 31 & 50$\pm$10 & 4.5$\pm$0.2\\
16              & 381760227.4 & 31 &  30$\pm$5  & 4.6$\pm$0.2   & 32              & 381761251.4 & 31 & 50$\pm$10 & 4.6$\pm$0.1\\
%33              & 381761315.38429 & 381761346.378429 & 31& Earth shadow -  screening\\
%34              & 381761379.378429 & 381761410.378429 & 31& \\
%35              & 381761443.378429 & 381761474.378429 & 31& \\
%36              & 381761507.378429 & 381761538.378429 & 31& \\
%37              & 381761571.378429 & 381761602.378429 & 31& \\
%38              & 381761635.378429 & 381761666.378429 & 31& \\
%39              & 381761699.378429 & 381761730.378429 & 31& \\
%      \hline                                              
            \enddata
 \label{tab:par_bbody}
% \end{tabular}
%\tablefoot{ 
\\ $^\dagger$ Start and stop times are presented as specific {\it RXTE} times.
%}
% \end{table*}
\end{deluxetable}

%ENDDD

%\end{document}

\newpage
%010101
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TABLE   15
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccccccccccc}%{llllllllllll}
%\begin{table*}
% \caption{\begin{deluxetable}{cccccccccccccc}
%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{Spectral best-fit parameters of 
the GRS~1915+105 observations  in the 3 -- 100~keV energy range % [{\it RXTE} (PCA + HEXTE)] 
using a model 
{\tt tbabs*(comptb+gauss+bbody)*smedge} for 91701-01-49-00 observation. 
Parameter errors (put in parenthesis) correspond to 1$\sigma$ confidence level.}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{cccccccccccccc}          % centered columns (4 columns)
% \begin{tabular}{cccccccccccccc}          % centered columns (4 columns)
% \hline\hline  
%    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Interval & Start time$^{\dagger}$ (s)   & $\alpha=$  & $\log(A)$& $N_{comp}$ 
% & $\alpha_2=$ &log($A_2$)&   $N_{BMC2}$,  
& kT$_{HBB}$&N$_{HBB}$&E$_{line}$& N$_{line}$ & Flux$^{\dagger\dagger\dagger}$& $\chi^2_{red}(dof)$\\
Number      & 381700000+   & $\Gamma$-1   &           & keV & & keV    &      &$L_{39}/d^2_{10}$& &}%\\  
%Number               & 381700000+   & $\Gamma$-1   &           && keV& &keV         &         &$L_{39}/d^2_{10}$& & & &}%\\  
%\hline  
\startdata
1& 59283.4&  1.70(3)& 0.35(9)&0.22(1)&4.47(9) &3.5(1)&
%2.98(2)&0.56(1)&0.379(2) & 
6.4(1)& 0.019(3) & 9.35 &1.05(112)\\
2& 59331.4&  1.69(2)& -0.1(2)&0.21(4)&4.5(1)&3.31(9)&
%3.19(6)&0.49(2)&0.245(8) & 
6.62(7)&0.017(4) & 3.47 &1.01(112)\\
3& 59395.4&  1.67(3)& 0.02(1)&0.19(2)&4.5(2)&3.4(2)&
%3.1(2)  &0.8(4)  &0.13(2)& 
6.59(6)&0.016(5)   &  3.59 &1.09(112)\\
4& 59459.4&  1.67(3)& 0.77(4)&0.20(6)&4.5(1)&3.2(1)&
%3.09(3)&0.15(2)&0.24(1)  & 
6.62(7)&0.018(4)   & 3.37 &1.08(112)\\
5& 59529.4&  1.68(4)& 0.16(5) &0.19(8)&4.6(1)&3.6(1)&
%3.2(2)&2.0$^{\dagger\dagger}$&0.323(9)&  
6.69(7)&0.02(1) & 3.57 &1.02(113)\\
6& 59587.4&  1.68(3)& 2.0$^{\dagger\dagger}$&0.18(7)&4.5(2)&3.5(1) &
%3.2(2) & 2.0$^{\dagger\dagger}$& 0.323(9) & 
6.78(6)&0.015(5) & 3.42 &1.01(114)\\
7& 59651.4&  1.68(5)& 1.9(0.6)&0.18(8)  &   4.5(2) &3.4(2)&%3.2(2)           &  2.0$^{\dagger\dagger}$&  0.323(9) & 
6.71(7)&0.019(4) & 3.45 &1.07(113)\\
8& 59715.4&  1.67(4)& 0.65(1)&0.18(2)&  4.5(2)& 3.6(1) &%3.2(2)          &    2.0$^{\dagger\dagger}$ &  0.323(9) &
6.56(6) &0.016(5) & 3.81 &1.08(113)\\
9& 59779.4&  1.67(5)& 0.15(9)&0.19(6)& 4.5(2)&3.5(1)&%3.2(0.1)&2.0$^{\dagger\dagger}$&0.271(6) &
6.48(6) &0.018(3) & 3.43 &1.02(113)\\
10& 59843.4&  1.68(3)& 0.06(1) &0.18(2)&4.6(2)&3.4(1)&
%3.2(0.1)&2.0$^{\dagger\dagger}$&0.482(5)&
6.47(5)&0.017(2) & 3.48 &1.04(113)\\
11& 59907.4&  1.67(4)& -0.46(1)&0.18(1)&4.6(2)&3.5(2)&%3.00(0.07)&2.0$^\dagger$&0.43(1)  &
6.5(1) &0.020(5) & 3.41 &0.99(113)\\
%12& 59971.4&  1.67(4)& -0.45(3)&0.17(1)&%3.20(0.01)&2.0$^\dagger$&0.32(2)  &
%6.47(6) &0.016(3) & 3.46 &1.01(113)\\
%13& 60035.4&  1.68(5)& 2.0$^{\dagger\dagger}$ &0.17(6)&3.20(3)&2.0$^{\dagger\dagger}$&0.369(7)&6.48(7)&0.019(5) &3.39 &1.02(114)\\
%14& 60099.4&  1.68(5)& 2.0$^{\dagger\dagger}$ &0.16(2)  &3.15(3)&0.322(1)&0.426(4)  &6.5(1)&0.022(2) & 3.48&1.02(113)\\
      \hline                                              
            \enddata
 \label{tab:fit_grs_laor}
% \end{tabular}
%\tablefoot{ 
\\
$^\dagger$  time is presented as a specific {\it RXTE} time;  
$^{\dagger\dagger}$ if the parameter $\log(A)\gg1$ then this parameter is fixed at a value of 2 (see comments in the text); 
$^{\dagger\dagger\dagger}$ spectral flux in the 3 -- 100 energy range in units of $ 10^{-9}$ ergs/s/cm$^2$.
%}
% \end{table*}
\end{deluxetable}

%ENDDD

%\end{document}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TABLE   16
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{cccccccccccccc}
%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{The best-fit parameters of the simultaneous PCA/{\it RXTE} (90401-01-01-01) 
and ISGRI/IBIS/INTEGRAL  observation of SS~433 in the 3 -- 150 keV energy range (rev. 336) on March  24 -- 27,  2004$^{\dagger}$.
Errors correspond to 1$\sigma$ confidence level.}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{cccccccccccccc}          % centered columns (4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
MJD,  & $\alpha=$  & $\log(A)$ & N$_{com}$, & E$_{line1}$, & $\sigma_{line1}$&   $N_{line1}$ & E$_{line2}$, &N$_{line2}^{\dagger\dagger}$&kT$_{HBB},$&N$_{HBB}$, &EW$_{HBB},$& $\chi^2_{red}$ (d.o.f.) \\%& %F$_1$/F$_2^{\dagger\dagger\dagger}$
%\\
 day  & $\Gamma-1$ &        &$L_{39}/d^2_{10}$& keV & keV   &  &  keV        &  &keV&$L_{36}/d^2_{10}$&keV& }%& }%\\%& &//
%\hline  
\startdata
53076.78 &  1.3(2) & 0.5(2) &3.3(3) & 7.23(4) &  0.96(7) & 4.74(6)&  9.2(4) &0.14(4) &5.9(2)&3.6(3)&0.4(4)& 1.17 (77) \\%&  5.48/2.99   \\
%     \hline                                              
           \enddata
 \label{tab:fit_int}
% \end{tabular}
%\tablefoot{ 
\\ $^\dagger$ The spectral model is  {\tt tbabs*(comptb+Gaussian1+Gaussian2+bbody)*smedge}; %(see Fig.~\ref{sp_all_bbody}c)
%$^{\dagger\dagger}$when parameter $log(A)>1$, this parameter is fixed to a value 2.0 (see comments in the text), 
$^{\dagger\dagger}$ normalization parameter of Gaussian1 and Gaussian2 components is in units of $10^{-3}\times~{\rm total~photons~cm}^{-2}{\rm s}^{-1}$ in the line, 
$\sigma_{line2}$ of Gaussian2 component is fixed at a value 0.01 keV (see comments in the text).
%$^{\dagger\dagger\dagger}$spectral fluxes (F$_1$/F$_2$) in the 3 -- 60/13 -- 150 energy ranges, correspondingly, in units of $\times 10^{-10}$ ergs/s/cm$^2$.
%}
% \end{table*}
\end{deluxetable}

%ENDDD

%\end{document}

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TABLE  17
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{ccccccccccccc}
%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{The best-fit parameters for the {\it Beppo}SAX 
observations of V4641~Sgr in the 0.3 -- 150~keV energy range$^{\dagger}$.
Errors correspond to 1$\sigma$ confidence level.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{ccccccccccccc}          % centered columns (4 columns)
% \hline\hline  
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Observational & MJD, & $\alpha=$ & $\log(A)$ & N$_{com}^{\dagger\dagger}$ & E$_{laor}$ & N$_{laor}^{\dagger\dagger}$ & kT$_{HBB}$, & N$_{HBB}^{\dagger\dagger}$, &   F$_1$/F$_2$ &  $\chi^2_{red}$ (d.o.f.)\\
ID            & day  & $\Gamma-1$&           &                            & keV        &                             & keV         &                             &               &                      }% \\
%\hline  
\startdata
205490061   &        51250.76 & 1.47(9)& 0.65(2) & 5.3(3)& 6.99(7) & 3.76(8) & 5.10(4) & 4.18(3) & 2.6/5.2 & 1.09(157)\\
\hline  
      \enddata
 \label{tab:fit_4641}
% \end{tabular}
%\tablefoot{ 
$^\dagger$ The spectral model is {\tt tbabs*(comptb+laor+blackbody)*smedge},
\\ $^{\dagger\dagger}$ normalization parameter of blackbody and the Comptb components are in units of $10^{-3}\times*L_{39}/d^2_{10}$, 
\\  normalization parameter of the gaussian model is in units of $10^{-3}\times~{\rm total~photons~cm}^{-2}{\rm s}^{-1}$ in line .
%$^{\dagger\dagger\dagger}$when parameter $\log(A)\gg1$, it is fixed to a value 1.0 (see comments in the text). 
%$\sigma_{line2}$ of Gaussian2 component is fixed to a value 0.01 keV (see comments in the text), 
\\ $^{\dagger\dagger\dagger}$spectral fluxes (F$_1$/F$_2$) in the 2 -- 10 and 0.4 -- 100 energy ranges, correspondingly, 
in units of $10^{-10}$ ergs/s/cm$^2$.
%}
% \end{table*}
\end{deluxetable}

%ENDDD

%\end{document}

\newpage

\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TABLE  18
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{table*}
% \caption{
\begin{deluxetable}{llccccccccccc}
%\rotate
\tablewidth{0in}
\tabletypesize{\scriptsize}
%  \begin{center}
    \tablecaption{The best-fit parameters for the {\it RXTE} observations of
V4641~Sgr in the 3 -- 100~keV energy range$^{\dagger}$.
Errors correspond to 1$\sigma$ confidence level.
}              % title of Table
%  \centering                                      % used for centering table
% \begin{tabular}{llccccccccccc}          % centered columns (4 columns)
% \hline\hline
    \renewcommand{\arraystretch}{1.2}
%    \begin{tabular}[h]
%      \hline
\tablehead{
Observational  & MJD & $\alpha=$ & $\log(A)$ & N$_{com}^{\dagger\dagger}$ &
E$_{line}$  & N$_{line}^{\dagger\dagger}$ &
%T$_{bbody}$, & N$_{bbody}^{\dagger\dagger}$, &   F$_1$/F$_2$ &
kT$_{HBB}$, & N$_{HBB}^{\dagger\dagger}$, &$\chi^2_{red}$ (d.o.f.)\\
ID             & day  & $\Gamma-1$&           & $L_{39}/d^2_{10}$          &
keV          &                             &
% keV          & $L_{39}/d^2_{10}$             &                         &
keV         &                             &                }%    \\
%\hline
%V4641  RXTE PCA/HEXTE
%------------------------------------------------------------------------------------------
%  id        MJD     alfa err_  logA  err_ Norm_bmc  err_ E_laor  er_   N_err_   chi  dof
%                          alf       logA  x10^{-3}  bmc          laor  LaorN_Lax10^{-3}
%SAX--1----------2------3-----4----5----6----7------8------9----10------11-----12-----13---14--
%21216001      51250.7 1.47 0.09 0.65   0.02 5.3     0.03  6.99  0.07   3.76 0.08  1.09  157 #
%#rxte
\startdata
404030-01-01-00  & 51436.8  & 1.93$\pm$0.08 & -3.1$\pm$0.1  & 129$\pm$15 & 6.7$\pm$0.1 &   0.28$\pm$0.03 & 4.5(1)  & 0.002(1)& 0.93(78)\\%  45 #
404030-01-02-00  & 51437.1  & 1.87$\pm$0.02 & -3.1$\pm$0.2  & 150$\pm$12 & 6.5$\pm$0.2 &   0.59$\pm$0.02 & 4.6(2)  & 5.2(1)  & 0.98(76)\\%  45 #
404030-01-03-00  & 51237.06 & 1.91$\pm$0.09 & -2.7$\pm$0.1  & 89$\pm$19  & 6.6$\pm$0.1 &   0.58$\pm$0.09 & 4.5(1)  & 0.002(1)& 0.92(78)\\%  45 #
404030-01-03-01G & 51237.13 & 1.8$\pm$0.06  & -1.68$\pm$0.09& 54$\pm$10  & 6.5$\pm$0.1 &   0.41$\pm$0.05 & 4.5(1)  & 5.8(2)  & 0.82(76)\\%  45 #
404030-01-04-00  & 51237.7  & 1.73$\pm$0.05 & -2.87$\pm$0.06& 70$\pm$15  & 6.4$\pm$0.1 &   0.63$\pm$0.07 & 4.8(3)  & 6.1(1)  & 0.89(76)\\%  45 #
404030-01-04-01  & 51237.9  & 1.40$\pm$0.02 & -3.42$\pm$0.19& 5.5$\pm$1.0& 6.4$\pm$0.2 &   0.11$\pm$0.09 & 4.5(1)  & 0.002(1)& 1.03(78)\\%  76 #
404030-01-07-00G & 51238.9  & 0.89$\pm$0.02 & -0.08$\pm$0.01& 0.29$\pm$0.07& 6.4$\pm$0.2 & 0.11$\pm$0.09 & 4.9(1)  & 5.9(3)  & 1.07(76)\\%  46 #
\hline
      \enddata
 \label{tab:fit_4641_rxte}
% \end{tabular}
%\tablefoot{
$^\dagger$ The spectral model is  {\tt tbabs*(comptb+gauss+blackbody)*smedge},
\\ $^{\dagger\dagger}$ normalization parameter of blackbody and the Comptb components are in units of $10^{-3}\times*L_{39}/d^2_{10}$,
\\  normalization parameter of the gaussian model is in units of $10^{-3}\times~{\rm total~photons~cm}^{-2}{\rm s}^{-1}$ in line.
%
%$^\dagger$ The spectral model is  TBabs*(COMPTB+laor+bbody),
%wabs*(bmc+laor+blackbody'),
%$^{\dagger\dagger}$ normalization parameter of %$blackbody$ and
%the COMPTB %BMC
%component is %are
%in units of $10^{-3}\times L_{39}/d^2_{10}$,
%  normalization parameter of the Laor mode is in units of
%$10^{-3}\times~{\rm total~photons~cm}^{-2}
%{\rm s}^{-1}$ in the line .
%$^{\dagger\dagger\dagger}$when parameter $\log(A)\gg1$, it is fixed to a value 1.0 (see comments in the text).
%$\sigma_{line2}$ of Gaussian2 component is fixed to a value 0.01 keV (see comments in the text),
%$^{\dagger\dagger\dagger}$spectral fluxes (F$_1$/F$_2$) in the 2 -- 10/0.4 -- 100 energy ranges, correspondingly,
%in units of $\times 10^{-10}$ ergs/s/cm$^2$.
%}
% \end{table*}
\end{deluxetable}
